A Study of the $N=2$ Kazakov-Migdal Model

We study numerically the SU(2) Kazakov-Migdal model of `induced QCD'. In contrast to our earlier work on the subject we have chosen here {\it not} to integrate out the gauge fields but to keep them in the Monte Carlo simulation. This allows us to measure observables associated with the gauge fields and thereby address the problem of the local $Z_2$ symmetry present in the model. We confirm our previous result that the model has a line of first order phase transitions terminating in a critical point. The adjoint plaquette has a clear discontinuity across the phase transition, whereas the plaquette in the fundamental representation is always zero in accordance with Elitzur's theorem. The density of small $Z_2$ monopoles shows very little variation and is always large. We also find that the model has extra local U(1) symmetries which do not exist in the case of the standard adjoint theory. As a result, we are able to show that two of the angles parameterizing the gauge field completely decouple from the theory and the continuum limit defined around the critical point can therefore not be `QCD'.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%--------------------------------------------------
%Postscript file for FIgure 1
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1456 3322 m
1519 3030 n
1623 2811 n
1797 2591 n
2145 2274 n
2563 2070 n
3190 1811 n
3238 1794 n
3238 1794 m
3222 1814 m
3241 1767 n
3241 1814 m
3222 1767 n
3208 1800 m
3254 1781 n
3254 1800 m
3208 1781 n
3238 1794 m
1449 3420 m
1495 3420 n
1449 3225 m
1495 3225 n
1456 3420 m
1456 3225 n
1456 3295 m
1483 3322 n
1456 3349 n
1429 3322 n
1456 3295 n
1456 3322 m
1758 2713 m
1836 2713 n
1758 2518 m
1836 2518 n
1797 2713 m
1797 2518 n
1797 2589 m
1824 2616 n
1797 2643 n
1770 2616 n
1797 2589 n
1797 2616 m
2106 2226 m
2184 2226 n
2106 2031 m
2184 2031 n
2145 2226 m
2145 2031 n
2145 2101 m
2172 2128 n
2145 2155 n
2118 2128 n
2145 2101 n
2145 2128 m
2803 1787 m
2881 1787 n
2803 1592 m
2881 1592 n
2842 1787 m
2842 1592 n
2842 1663 m
2869 1690 n
2842 1717 n
2815 1690 n
2842 1663 n
2842 1690 m
3151 1592 m
3229 1592 n
3151 1397 m
3229 1397 n
3190 1592 m
3190 1397 n
3163 1468 m
3217 1468 n
3217 1522 n
3163 1522 n
3163 1468 n
3190 1495 m
/solid f
3886 1056 1449 1056 l
3886 3493 n
1449 3493 n
1449 1056 n
1588 1093 1588 1056 l
1588 3493 1588 3456 l
1728 1093 1728 1056 l
1728 3493 1728 3456 l
1867 1093 1867 1056 l
1867 3493 1867 3456 l
2006 1093 2006 1056 l
2006 3493 2006 3456 l
2145 1167 2145 1056 l
2145 3493 2145 3382 l
2285 1093 2285 1056 l
2285 3493 2285 3456 l
2424 1093 2424 1056 l
2424 3493 2424 3456 l
2563 1093 2563 1056 l
2563 3493 2563 3456 l
2702 1093 2702 1056 l
2702 3493 2702 3456 l
2842 1167 2842 1056 l
2842 3493 2842 3382 l
2981 1093 2981 1056 l
2981 3493 2981 3456 l
3120 1093 3120 1056 l
3120 3493 3120 3456 l
3259 1093 3259 1056 l
3259 3493 3259 3456 l
3399 1093 3399 1056 l
3399 3493 3399 3456 l
3538 1167 3538 1056 l
3538 3493 3538 3382 l
3677 1093 3677 1056 l
3677 3493 3677 3456 l
3816 1093 3816 1056 l
3816 3493 3816 3456 l
1486 1153 1449 1153 l
3886 1153 3849 1153 l
1486 1251 1449 1251 l
3886 1251 3849 1251 l
1486 1348 1449 1348 l
3886 1348 3849 1348 l
1486 1446 1449 1446 l
3886 1446 3849 1446 l
1560 1543 1449 1543 l
3886 1543 3775 1543 l
1486 1641 1449 1641 l
3886 1641 3849 1641 l
1486 1738 1449 1738 l
3886 1738 3849 1738 l
1486 1836 1449 1836 l
3886 1836 3849 1836 l
1486 1933 1449 1933 l
3886 1933 3849 1933 l
1560 2031 1449 2031 l
3886 2031 3775 2031 l
1486 2128 1449 2128 l
3886 2128 3849 2128 l
1486 2226 1449 2226 l
3886 2226 3849 2226 l
1486 2323 1449 2323 l
3886 2323 3849 2323 l
1486 2421 1449 2421 l
3886 2421 3849 2421 l
1560 2518 1449 2518 l
3886 2518 3775 2518 l
1486 2616 1449 2616 l
3886 2616 3849 2616 l
1486 2713 1449 2713 l
3886 2713 3849 2713 l
1486 2811 1449 2811 l
3886 2811 3849 2811 l
1486 2908 1449 2908 l
3886 2908 3849 2908 l
1560 3006 1449 3006 l
3886 3006 3775 3006 l
1486 3103 1449 3103 l
3886 3103 3849 3103 l
1486 3201 1449 3201 l
3886 3201 3849 3201 l
1486 3298 1449 3298 l
3886 3298 3849 3298 l
1486 3396 1449 3396 l
3886 3396 3849 3396 l
2114 3283 m
2114 3189 n
2118 3283 m
2118 3189 n
2118 3269 m
2127 3278 n
2136 3283 n
2145 3283 n
2158 3278 n
2167 3269 n
2172 3256 n
2172 3247 n
2167 3234 n
2158 3225 n
2145 3220 n
2136 3220 n
2127 3225 n
2118 3234 n
2145 3283 m
2154 3278 n
2163 3269 n
2167 3256 n
2167 3247 n
2163 3234 n
2154 3225 n
2145 3220 n
2100 3283 m
2118 3283 n
2100 3189 m
2132 3189 n
2239 3265 m
2208 3314 m
2208 3220 n
2212 3314 m
2212 3220 n
2212 3269 m
2221 3278 n
2235 3283 n
2244 3283 n
2257 3278 n
2262 3269 n
2262 3220 n
2244 3283 m
2253 3278 n
2257 3269 n
2257 3220 n
2194 3314 m
2212 3314 n
2194 3220 m
2226 3220 n
2244 3220 m
2275 3220 n
2338 3265 m
2307 3274 m
2307 3269 n
2302 3269 n
2302 3274 n
2307 3278 n
2316 3283 n
2334 3283 n
2343 3278 n
2347 3274 n
2352 3265 n
2352 3234 n
2356 3225 n
2361 3220 n
2347 3274 m
2347 3234 n
2352 3225 n
2361 3220 n
2365 3220 n
2347 3265 m
2343 3261 n
2316 3256 n
2302 3252 n
2298 3243 n
2298 3234 n
2302 3225 n
2316 3220 n
2329 3220 n
2338 3225 n
2347 3234 n
2316 3256 m
2307 3252 n
2302 3243 n
2302 3234 n
2307 3225 n
2316 3220 n
2428 3265 m
2433 3274 m
2437 3283 n
2437 3265 n
2433 3274 n
2428 3278 n
2419 3283 n
2401 3283 n
2392 3278 n
2388 3274 n
2388 3265 n
2392 3261 n
2401 3256 n
2424 3247 n
2433 3243 n
2437 3238 n
2388 3269 m
2392 3265 n
2401 3261 n
2424 3252 n
2433 3247 n
2437 3243 n
2437 3229 n
2433 3225 n
2424 3220 n
2406 3220 n
2397 3225 n
2392 3229 n
2388 3238 n
2388 3220 n
2392 3229 n
2505 3265 m
2469 3256 m
2523 3256 n
2523 3265 n
2518 3274 n
2514 3278 n
2505 3283 n
2491 3283 n
2478 3278 n
2469 3269 n
2464 3256 n
2464 3247 n
2469 3234 n
2478 3225 n
2491 3220 n
2500 3220 n
2514 3225 n
2523 3234 n
2518 3256 m
2518 3269 n
2514 3278 n
2491 3283 m
2482 3278 n
2473 3269 n
2469 3256 n
2469 3247 n
2473 3234 n
2482 3225 n
2491 3220 n
2590 3265 m
2662 3265 m
2676 3314 m
2676 3220 n
2680 3314 m
2680 3220 n
2676 3269 m
2667 3278 n
2658 3283 n
2649 3283 n
2635 3278 n
2626 3269 n
2622 3256 n
2622 3247 n
2626 3234 n
2635 3225 n
2649 3220 n
2658 3220 n
2667 3225 n
2676 3234 n
2649 3283 m
2640 3278 n
2631 3269 n
2626 3256 n
2626 3247 n
2631 3234 n
2640 3225 n
2649 3220 n
2662 3314 m
2680 3314 n
2676 3220 m
2694 3220 n
2757 3265 m
2725 3314 m
2721 3310 n
2725 3305 n
2730 3310 n
2725 3314 n
2725 3283 m
2725 3220 n
2730 3283 m
2730 3220 n
2712 3283 m
2730 3283 n
2712 3220 m
2743 3220 n
2806 3265 m
2775 3274 m
2775 3269 n
2770 3269 n
2770 3274 n
2775 3278 n
2784 3283 n
2802 3283 n
2811 3278 n
2815 3274 n
2820 3265 n
2820 3234 n
2824 3225 n
2829 3220 n
2815 3274 m
2815 3234 n
2820 3225 n
2829 3220 n
2833 3220 n
2815 3265 m
2811 3261 n
2784 3256 n
2770 3252 n
2766 3243 n
2766 3234 n
2770 3225 n
2784 3220 n
2797 3220 n
2806 3225 n
2815 3234 n
2784 3256 m
2775 3252 n
2770 3243 n
2770 3234 n
2775 3225 n
2784 3220 n
2896 3265 m
2878 3283 m
2869 3278 n
2865 3274 n
2860 3265 n
2860 3256 n
2865 3247 n
2869 3243 n
2878 3238 n
2887 3238 n
2896 3243 n
2901 3247 n
2905 3256 n
2905 3265 n
2901 3274 n
2896 3278 n
2887 3283 n
2878 3283 n
2869 3278 m
2865 3269 n
2865 3252 n
2869 3243 n
2896 3243 m
2901 3252 n
2901 3269 n
2896 3278 n
2901 3274 m
2905 3278 n
2914 3283 n
2914 3278 n
2905 3278 n
2865 3247 m
2860 3243 n
2856 3234 n
2856 3229 n
2860 3220 n
2874 3216 n
2896 3216 n
2910 3211 n
2914 3207 n
2856 3229 m
2860 3225 n
2874 3220 n
2896 3220 n
2910 3216 n
2914 3207 n
2914 3202 n
2910 3193 n
2896 3189 n
2869 3189 n
2856 3193 n
2851 3202 n
2851 3207 n
2856 3216 n
2869 3220 n
2982 3265 m
2950 3283 m
2950 3220 n
2955 3283 m
2955 3220 n
2955 3256 m
2959 3269 n
2968 3278 n
2977 3283 n
2991 3283 n
2995 3278 n
2995 3274 n
2991 3269 n
2986 3274 n
2991 3278 n
2937 3283 m
2955 3283 n
2937 3220 m
2968 3220 n
3058 3265 m
3027 3274 m
3027 3269 n
3022 3269 n
3022 3274 n
3027 3278 n
3036 3283 n
3054 3283 n
3063 3278 n
3067 3274 n
3072 3265 n
3072 3234 n
3076 3225 n
3081 3220 n
3067 3274 m
3067 3234 n
3072 3225 n
3081 3220 n
3085 3220 n
3067 3265 m
3063 3261 n
3036 3256 n
3022 3252 n
3018 3243 n
3018 3234 n
3022 3225 n
3036 3220 n
3049 3220 n
3058 3225 n
3067 3234 n
3036 3256 m
3027 3252 n
3022 3243 n
3022 3234 n
3027 3225 n
3036 3220 n
3148 3265 m
3117 3283 m
3117 3220 n
3121 3283 m
3121 3220 n
3121 3269 m
3130 3278 n
3144 3283 n
3153 3283 n
3166 3278 n
3171 3269 n
3171 3220 n
3153 3283 m
3162 3278 n
3166 3269 n
3166 3220 n
3171 3269 m
3180 3278 n
3193 3283 n
3202 3283 n
3216 3278 n
3220 3269 n
3220 3220 n
3202 3283 m
3211 3278 n
3216 3269 n
3216 3220 n
3103 3283 m
3121 3283 n
3103 3220 m
3135 3220 n
3153 3220 m
3184 3220 n
3202 3220 m
3234 3220 n
1449 956 m
1445 958 m
1435 954 n
1428 944 n
1425 927 n
1425 918 n
1428 901 n
1435 891 n
1445 888 n
1452 888 n
1461 891 n
1468 901 n
1471 918 n
1471 927 n
1468 944 n
1461 954 n
1452 958 n
1445 958 n
1445 958 m
1439 954 n
1435 951 n
1432 944 n
1428 927 n
1428 918 n
1432 901 n
1435 894 n
1439 891 n
1445 888 n
1452 888 m
1458 891 n
1461 894 n
1465 901 n
1468 918 n
1468 927 n
1465 944 n
1461 951 n
1458 954 n
1452 958 n
2130 944 m
2137 948 n
2147 958 n
2147 888 n
2144 954 m
2144 888 n
2130 888 m
2160 888 n
2821 944 m
2825 941 n
2821 937 n
2818 941 n
2818 944 n
2821 951 n
2825 954 n
2835 958 n
2848 958 n
2858 954 n
2861 951 n
2864 944 n
2864 937 n
2861 931 n
2851 924 n
2835 918 n
2828 915 n
2821 908 n
2818 898 n
2818 888 n
2848 958 m
2854 954 n
2858 951 n
2861 944 n
2861 937 n
2858 931 n
2848 924 n
2835 918 n
2818 894 m
2821 898 n
2828 898 n
2845 891 n
2854 891 n
2861 894 n
2864 898 n
2828 898 m
2845 888 n
2858 888 n
2861 891 n
2864 898 n
2864 905 n
3517 944 m
3521 941 n
3517 937 n
3514 941 n
3514 944 n
3517 951 n
3521 954 n
3531 958 n
3544 958 n
3554 954 n
3557 948 n
3557 937 n
3554 931 n
3544 927 n
3534 927 n
3544 958 m
3550 954 n
3554 948 n
3554 937 n
3550 931 n
3544 927 n
3544 927 m
3550 924 n
3557 918 n
3560 911 n
3560 901 n
3557 894 n
3554 891 n
3544 888 n
3531 888 n
3521 891 n
3517 894 n
3514 901 n
3514 905 n
3517 908 n
3521 905 n
3517 901 n
3554 921 m
3557 911 n
3557 901 n
3554 894 n
3550 891 n
3544 888 n
1350 1079 m
1354 1076 n
1350 1072 n
1347 1076 n
1347 1079 n
1350 1086 n
1354 1089 n
1364 1093 n
1377 1093 n
1387 1089 n
1390 1083 n
1390 1072 n
1387 1066 n
1377 1062 n
1367 1062 n
1377 1093 m
1383 1089 n
1387 1083 n
1387 1072 n
1383 1066 n
1377 1062 n
1377 1062 m
1383 1059 n
1390 1053 n
1393 1046 n
1393 1036 n
1390 1029 n
1387 1026 n
1377 1023 n
1364 1023 n
1354 1026 n
1350 1029 n
1347 1036 n
1347 1040 n
1350 1043 n
1354 1040 n
1350 1036 n
1387 1056 m
1390 1046 n
1390 1036 n
1387 1029 n
1383 1026 n
1377 1023 n
1373 1573 m
1373 1510 n
1376 1580 m
1376 1510 n
1376 1580 m
1340 1530 n
1393 1530 n
1363 1510 m
1386 1510 n
1354 2068 m
1347 2034 n
1347 2034 m
1354 2041 n
1364 2044 n
1374 2044 n
1383 2041 n
1390 2034 n
1393 2025 n
1393 2018 n
1390 2008 n
1383 2001 n
1374 1998 n
1364 1998 n
1354 2001 n
1350 2004 n
1347 2011 n
1347 2015 n
1350 2018 n
1354 2015 n
1350 2011 n
1374 2044 m
1380 2041 n
1387 2034 n
1390 2025 n
1390 2018 n
1387 2008 n
1380 2001 n
1374 1998 n
1354 2068 m
1387 2068 n
1354 2064 m
1371 2064 n
1387 2068 n
1387 2545 m
1383 2541 n
1387 2538 n
1390 2541 n
1390 2545 n
1387 2551 n
1380 2555 n
1371 2555 n
1361 2551 n
1354 2545 n
1350 2538 n
1347 2524 n
1347 2505 n
1350 2495 n
1357 2488 n
1367 2485 n
1374 2485 n
1383 2488 n
1390 2495 n
1393 2505 n
1393 2508 n
1390 2518 n
1383 2524 n
1374 2528 n
1371 2528 n
1361 2524 n
1354 2518 n
1350 2508 n
1371 2555 m
1364 2551 n
1357 2545 n
1354 2538 n
1350 2524 n
1350 2505 n
1354 2495 n
1361 2488 n
1367 2485 n
1374 2485 m
1380 2488 n
1387 2495 n
1390 2505 n
1390 2508 n
1387 2518 n
1380 2524 n
1374 2528 n
1347 3043 m
1347 3022 n
1347 3029 m
1350 3036 n
1357 3043 n
1364 3043 n
1380 3033 n
1387 3033 n
1390 3036 n
1393 3043 n
1350 3036 m
1357 3039 n
1364 3039 n
1380 3033 n
1393 3043 m
1393 3033 n
1390 3022 n
1377 3006 n
1374 3000 n
1371 2990 n
1371 2973 n
1390 3022 m
1374 3006 n
1371 3000 n
1367 2990 n
1367 2973 n
1364 3530 m
1354 3526 n
1350 3520 n
1350 3509 n
1354 3503 n
1364 3499 n
1377 3499 n
1387 3503 n
1390 3509 n
1390 3520 n
1387 3526 n
1377 3530 n
1364 3530 n
1364 3530 m
1357 3526 n
1354 3520 n
1354 3509 n
1357 3503 n
1364 3499 n
1377 3499 m
1383 3503 n
1387 3509 n
1387 3520 n
1383 3526 n
1377 3530 n
1364 3499 m
1354 3496 n
1350 3493 n
1347 3487 n
1347 3473 n
1350 3466 n
1354 3463 n
1364 3460 n
1377 3460 n
1387 3463 n
1390 3466 n
1393 3473 n
1393 3487 n
1390 3493 n
1387 3496 n
1377 3499 n
1364 3499 m
1357 3496 n
1354 3493 n
1350 3487 n
1350 3473 n
1354 3466 n
1357 3463 n
1364 3460 n
1377 3460 m
1383 3463 n
1387 3466 n
1390 3473 n
1390 3487 n
1387 3493 n
1383 3496 n
1377 3499 n
2643 823 m
2650 823 n
2657 819 n
2660 816 n
2663 809 n
2683 763 n
2686 756 n
2689 753 n
2650 823 m
2657 816 n
2660 809 n
2679 763 n
2683 756 n
2689 753 n
2693 753 n
2667 799 m
2640 753 n
2667 799 m
2643 753 n
1223 2186 m
1269 2186 n
1223 2189 m
1269 2189 n
1233 2189 m
1226 2196 n
1223 2206 n
1223 2212 n
1226 2222 n
1233 2225 n
1269 2225 n
1223 2212 m
1226 2219 n
1233 2222 n
1269 2222 n
1233 2225 m
1226 2232 n
1223 2242 n
1223 2249 n
1226 2259 n
1233 2263 n
1269 2263 n
1223 2249 m
1226 2256 n
1233 2259 n
1269 2259 n
1223 2176 m
1223 2189 n
1269 2176 m
1269 2199 n
1269 2212 m
1269 2236 n
1269 2249 m
1269 2273 n
1236 2320 m
1251 2304 m
1254 2297 n
1260 2293 n
1272 2291 n
1278 2291 n
1290 2293 n
1296 2297 n
1299 2304 n
1299 2309 n
1296 2315 n
1290 2320 n
1278 2322 n
1272 2322 n
1260 2320 n
1254 2315 n
1251 2309 n
1251 2304 n
1251 2304 m
1254 2300 n
1256 2297 n
1260 2295 n
1272 2293 n
1278 2293 n
1290 2295 n
1294 2297 n
1296 2300 n
1299 2304 n
1299 2309 m
1296 2313 n
1294 2315 n
1290 2318 n
1278 2320 n
1272 2320 n
1260 2318 n
1256 2315 n
1254 2313 n
1251 2309 n
1276 2356 m
1180 2342 m
1182 2345 n
1185 2342 n
1182 2340 n
1180 2340 n
1176 2342 n
1173 2345 n
1171 2351 n
1171 2360 n
1173 2367 n
1176 2369 n
1180 2372 n
1185 2372 n
1189 2369 n
1194 2363 n
1198 2351 n
1200 2347 n
1205 2342 n
1212 2340 n
1218 2340 n
1171 2360 m
1173 2365 n
1176 2367 n
1180 2369 n
1185 2369 n
1189 2367 n
1194 2360 n
1198 2351 n
1214 2340 m
1212 2342 n
1212 2347 n
1216 2358 n
1216 2365 n
1214 2369 n
1212 2372 n
1212 2347 m
1218 2358 n
1218 2367 n
1216 2369 n
1212 2372 n
1207 2372 n
1 1 m
e
%%Trailer
EndPSPlot

%Postscript file for FIgure 2
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1449 2779 m
1449 2779 n
1449 2778 m
1449 2778 n
1449 2779 m
1449 2778 n
1433 2798 m
1452 2751 n
1452 2798 m
1433 2751 n
1419 2784 m
1465 2765 n
1465 2784 m
1419 2765 n
1449 2778 m
1636 2680 m
1636 2680 n
1636 2679 m
1636 2679 n
1636 2680 m
1636 2679 n
1620 2700 m
1639 2653 n
1639 2700 m
1620 2653 n
1606 2686 m
1652 2667 n
1652 2686 m
1606 2667 n
1636 2680 m
1824 2575 m
1824 2575 n
1824 2574 m
1824 2574 n
1824 2575 m
1824 2574 n
1808 2595 m
1827 2548 n
1827 2595 m
1808 2548 n
1794 2581 m
1840 2562 n
1840 2581 m
1794 2562 n
1824 2575 m
2011 2462 m
2011 2462 n
2011 2461 m
2011 2461 n
2011 2462 m
2011 2461 n
1995 2482 m
2014 2435 n
2014 2482 m
1995 2435 n
1981 2468 m
2027 2449 n
2027 2468 m
1981 2449 n
2011 2462 m
2199 2339 m
2199 2339 n
2199 2338 m
2199 2338 n
2199 2339 m
2199 2338 n
2183 2359 m
2202 2312 n
2202 2359 m
2183 2312 n
2169 2345 m
2215 2326 n
2215 2345 m
2169 2326 n
2199 2339 m
2386 2203 m
2386 2203 n
2386 2202 m
2386 2202 n
2386 2203 m
2386 2202 n
2370 2222 m
2389 2175 n
2389 2222 m
2370 2175 n
2356 2208 m
2402 2189 n
2402 2208 m
2356 2189 n
2386 2202 m
2574 2048 m
2574 2048 n
2574 2047 m
2574 2047 n
2574 2048 m
2574 2047 n
2558 2067 m
2577 2020 n
2577 2067 m
2558 2020 n
2544 2053 m
2590 2034 n
2590 2053 m
2544 2034 n
2574 2047 m
2761 1863 m
2761 1863 n
2761 1861 m
2761 1861 n
2761 1863 m
2761 1861 n
2745 1882 m
2764 1835 n
2764 1882 m
2745 1835 n
2731 1868 m
2777 1849 n
2777 1868 m
2731 1849 n
2761 1862 m
2949 1612 m
2949 1612 n
2949 1610 m
2949 1610 n
2949 1612 m
2949 1610 n
2933 1631 m
2952 1584 n
2952 1631 m
2933 1584 n
2919 1617 m
2965 1598 n
2965 1617 m
2919 1598 n
2949 1611 m
3136 1081 m
3136 1081 n
3136 1081 m
3136 1081 n
3136 1081 m
3136 1081 n
3120 1101 m
3139 1054 n
3139 1101 m
3120 1054 n
3106 1087 m
3152 1068 n
3152 1087 m
3106 1068 n
3136 1081 m
3324 1080 m
3324 1080 n
3324 1080 m
3324 1080 n
3324 1080 m
3324 1080 n
3308 1100 m
3327 1053 n
3327 1100 m
3308 1053 n
3294 1086 m
3340 1067 n
3340 1086 m
3294 1067 n
3324 1080 m
3511 1079 m
3511 1079 n
3511 1079 m
3511 1079 n
3511 1079 m
3511 1079 n
3495 1099 m
3514 1052 n
3514 1099 m
3495 1052 n
3481 1085 m
3527 1066 n
3527 1085 m
3481 1066 n
3511 1079 m
2949 1082 m
2949 1082 n
2949 1082 m
2949 1082 n
2949 1082 m
2949 1082 n
2933 1102 m
2952 1055 n
2952 1102 m
2933 1055 n
2919 1088 m
2965 1069 n
2965 1088 m
2919 1069 n
2949 1082 m
2761 1083 m
2761 1083 n
2761 1083 m
2761 1083 n
2761 1083 m
2761 1083 n
2745 1103 m
2764 1056 n
2764 1103 m
2745 1056 n
2731 1089 m
2777 1070 n
2777 1089 m
2731 1070 n
2761 1083 m
2574 1085 m
2574 1085 n
2574 1085 m
2574 1085 n
2574 1085 m
2574 1085 n
2558 1105 m
2577 1058 n
2577 1105 m
2558 1058 n
2544 1091 m
2590 1072 n
2590 1091 m
2544 1072 n
2574 1085 m
2386 1088 m
2386 1088 n
2386 1088 m
2386 1088 n
2386 1088 m
2386 1088 n
2370 1108 m
2389 1061 n
2389 1108 m
2370 1061 n
2356 1094 m
2402 1075 n
2402 1094 m
2356 1075 n
2386 1088 m
2199 1092 m
2199 1092 n
2199 1092 m
2199 1092 n
2199 1092 m
2199 1092 n
2183 1112 m
2202 1065 n
2202 1112 m
2183 1065 n
2169 1098 m
2215 1079 n
2215 1098 m
2169 1079 n
2199 1092 m
2199 1097 m
2236 1095 n
2274 1093 n
2311 1092 n
2349 1091 n
2386 1091 n
2424 1090 n
2461 1089 n
2499 1089 n
2536 1088 n
2574 1088 n
2611 1087 n
2649 1087 n
2686 1086 n
2724 1086 n
2761 1086 n
2799 1085 n
2836 1085 n
2874 1085 n
2911 1084 n
2949 1084 n
2986 1084 n
3024 1084 n
3061 1083 n
3099 1083 n
3136 1083 n
3174 1083 n
3211 1082 n
3249 1082 n
3286 1082 n
3324 1082 n
3361 1082 n
3399 1081 n
3436 1081 n
3474 1081 n
1449 2779 m
1486 2759 n
1524 2740 n
1561 2720 n
1599 2700 n
1636 2680 n
1674 2660 n
1711 2639 n
1749 2618 n
1786 2597 n
1824 2575 n
1861 2553 n
1899 2531 n
1936 2508 n
1974 2485 n
2011 2462 n
2049 2438 n
2086 2414 n
2124 2390 n
2161 2365 n
2199 2339 n
2236 2313 n
2274 2287 n
2311 2259 n
2349 2232 n
2386 2203 n
2424 2174 n
2461 2144 n
2499 2113 n
2536 2081 n
2574 2048 n
2611 2014 n
2649 1979 n
2686 1942 n
2724 1904 n
2761 1863 n
2799 1821 n
2836 1775 n
2874 1727 n
2911 1674 n
2949 1615 n
/solid f
3886 1056 1449 1056 l
3886 3493 n
1449 3493 n
1449 1056 n
1486 1093 1486 1056 l
1486 3493 1486 3456 l
1636 1167 1636 1056 l
1636 3493 1636 3382 l
1786 1093 1786 1056 l
1786 3493 1786 3456 l
1936 1093 1936 1056 l
1936 3493 1936 3456 l
2086 1093 2086 1056 l
2086 3493 2086 3456 l
2236 1093 2236 1056 l
2236 3493 2236 3456 l
2386 1167 2386 1056 l
2386 3493 2386 3382 l
2536 1093 2536 1056 l
2536 3493 2536 3456 l
2686 1093 2686 1056 l
2686 3493 2686 3456 l
2836 1093 2836 1056 l
2836 3493 2836 3456 l
2986 1093 2986 1056 l
2986 3493 2986 3456 l
3136 1167 3136 1056 l
3136 3493 3136 3382 l
3286 1093 3286 1056 l
3286 3493 3286 3456 l
3436 1093 3436 1056 l
3436 3493 3436 3456 l
3586 1093 3586 1056 l
3586 3493 3586 3456 l
3736 1093 3736 1056 l
3736 3493 3736 3456 l
1486 1218 1449 1218 l
3886 1218 3849 1218 l
1486 1381 1449 1381 l
3886 1381 3849 1381 l
1486 1543 1449 1543 l
3886 1543 3849 1543 l
1486 1706 1449 1706 l
3886 1706 3849 1706 l
1560 1868 1449 1868 l
3886 1868 3775 1868 l
1486 2031 1449 2031 l
3886 2031 3849 2031 l
1486 2193 1449 2193 l
3886 2193 3849 2193 l
1486 2356 1449 2356 l
3886 2356 3849 2356 l
1486 2518 1449 2518 l
3886 2518 3849 2518 l
1560 2681 1449 2681 l
3886 2681 3775 2681 l
1486 2843 1449 2843 l
3886 2843 3849 2843 l
1486 3006 1449 3006 l
3886 3006 3849 3006 l
1486 3168 1449 3168 l
3886 3168 3849 3168 l
1486 3331 1449 3331 l
3886 3331 3849 3331 l
2426 3314 m
2435 3314 n
2444 3310 n
2448 3305 n
2453 3296 n
2479 3234 n
2484 3225 n
2488 3220 n
2435 3314 m
2444 3305 n
2448 3296 n
2475 3234 n
2479 3225 n
2488 3220 n
2493 3220 n
2457 3283 m
2421 3220 n
2457 3283 m
2426 3220 n
2556 3265 m
2520 3274 m
2601 3274 n
2520 3247 m
2601 3247 n
2673 3265 m
2659 3314 m
2646 3310 n
2637 3296 n
2632 3274 n
2632 3261 n
2637 3238 n
2646 3225 n
2659 3220 n
2668 3220 n
2682 3225 n
2691 3238 n
2695 3261 n
2695 3274 n
2691 3296 n
2682 3310 n
2668 3314 n
2659 3314 n
2659 3314 m
2650 3310 n
2646 3305 n
2641 3296 n
2637 3274 n
2637 3261 n
2641 3238 n
2646 3229 n
2650 3225 n
2659 3220 n
2668 3220 m
2677 3225 n
2682 3229 n
2686 3238 n
2691 3261 n
2691 3274 n
2686 3296 n
2682 3305 n
2677 3310 n
2668 3314 n
2763 3265 m
2731 3229 m
2727 3225 n
2731 3220 n
2736 3225 n
2731 3229 n
2808 3265 m
2794 3314 m
2781 3310 n
2772 3296 n
2767 3274 n
2767 3261 n
2772 3238 n
2781 3225 n
2794 3220 n
2803 3220 n
2817 3225 n
2826 3238 n
2830 3261 n
2830 3274 n
2826 3296 n
2817 3310 n
2803 3314 n
2794 3314 n
2794 3314 m
2785 3310 n
2781 3305 n
2776 3296 n
2772 3274 n
2772 3261 n
2776 3238 n
2781 3229 n
2785 3225 n
2794 3220 n
2803 3220 m
2812 3225 n
2817 3229 n
2821 3238 n
2826 3261 n
2826 3274 n
2821 3296 n
2817 3305 n
2812 3310 n
2803 3314 n
2898 3265 m
2871 3296 m
2880 3301 n
2893 3314 n
2893 3220 n
2889 3310 m
2889 3220 n
2871 3220 m
2911 3220 n
1449 956 m
1642 921 m
1642 951 m
1642 888 n
1645 958 m
1645 888 n
1645 958 m
1608 908 n
1662 908 n
1631 888 m
1655 888 n
2392 921 m
2402 948 m
2398 944 n
2402 941 n
2405 944 n
2405 948 n
2402 954 n
2395 958 n
2385 958 n
2375 954 n
2368 948 n
2365 941 n
2361 927 n
2361 908 n
2365 898 n
2371 891 n
2381 888 n
2388 888 n
2398 891 n
2405 898 n
2408 908 n
2408 911 n
2405 921 n
2398 927 n
2388 931 n
2385 931 n
2375 927 n
2368 921 n
2365 911 n
2385 958 m
2378 954 n
2371 948 n
2368 941 n
2365 927 n
2365 908 n
2368 898 n
2375 891 n
2381 888 n
2388 888 m
2395 891 n
2402 898 n
2405 908 n
2405 911 n
2402 921 n
2395 927 n
2388 931 n
3142 921 m
3128 958 m
3118 954 n
3115 948 n
3115 937 n
3118 931 n
3128 927 n
3142 927 n
3152 931 n
3155 937 n
3155 948 n
3152 954 n
3142 958 n
3128 958 n
3128 958 m
3121 954 n
3118 948 n
3118 937 n
3121 931 n
3128 927 n
3142 927 m
3148 931 n
3152 937 n
3152 948 n
3148 954 n
3142 958 n
3128 927 m
3118 924 n
3115 921 n
3111 915 n
3111 901 n
3115 894 n
3118 891 n
3128 888 n
3142 888 n
3152 891 n
3155 894 n
3158 901 n
3158 915 n
3155 921 n
3152 924 n
3142 927 n
3128 927 m
3121 924 n
3118 921 n
3115 915 n
3115 901 n
3118 894 n
3121 891 n
3128 888 n
3142 888 m
3148 891 n
3152 894 n
3155 901 n
3155 915 n
3152 921 n
3148 924 n
3142 927 n
3833 944 m
3840 948 n
3850 958 n
3850 888 n
3847 954 m
3847 888 n
3833 888 m
3863 888 n
3920 921 m
3910 958 m
3900 954 n
3893 944 n
3890 927 n
3890 918 n
3893 901 n
3900 891 n
3910 888 n
3917 888 n
3927 891 n
3934 901 n
3937 918 n
3937 927 n
3934 944 n
3927 954 n
3917 958 n
3910 958 n
3910 958 m
3903 954 n
3900 951 n
3896 944 n
3893 927 n
3893 918 n
3896 901 n
3900 894 n
3903 891 n
3910 888 n
3917 888 m
3923 891 n
3927 894 n
3930 901 n
3934 918 n
3934 927 n
3930 944 n
3927 951 n
3923 954 n
3917 958 n
1377 1056 m
1366 1093 m
1356 1089 n
1350 1079 n
1346 1062 n
1346 1053 n
1350 1036 n
1356 1026 n
1366 1023 n
1373 1023 n
1383 1026 n
1390 1036 n
1393 1053 n
1393 1062 n
1390 1079 n
1383 1089 n
1373 1093 n
1366 1093 n
1366 1093 m
1360 1089 n
1356 1086 n
1353 1079 n
1350 1062 n
1350 1053 n
1353 1036 n
1356 1029 n
1360 1026 n
1366 1023 n
1373 1023 m
1380 1026 n
1383 1029 n
1387 1036 n
1390 1053 n
1390 1062 n
1387 1079 n
1383 1086 n
1380 1089 n
1373 1093 n
1289 1891 m
1296 1895 n
1306 1905 n
1306 1835 n
1303 1901 m
1303 1835 n
1289 1835 m
1319 1835 n
1376 1868 m
1366 1905 m
1356 1901 n
1349 1891 n
1346 1874 n
1346 1865 n
1349 1848 n
1356 1838 n
1366 1835 n
1373 1835 n
1383 1838 n
1390 1848 n
1393 1865 n
1393 1874 n
1390 1891 n
1383 1901 n
1373 1905 n
1366 1905 n
1366 1905 m
1359 1901 n
1356 1898 n
1352 1891 n
1349 1874 n
1349 1865 n
1352 1848 n
1356 1841 n
1359 1838 n
1366 1835 n
1373 1835 m
1379 1838 n
1383 1841 n
1386 1848 n
1390 1865 n
1390 1874 n
1386 1891 n
1383 1898 n
1379 1901 n
1373 1905 n
1282 2704 m
1286 2701 n
1282 2697 n
1279 2701 n
1279 2704 n
1282 2711 n
1286 2714 n
1296 2718 n
1309 2718 n
1319 2714 n
1322 2711 n
1325 2704 n
1325 2697 n
1322 2691 n
1312 2684 n
1296 2678 n
1289 2675 n
1282 2668 n
1279 2658 n
1279 2648 n
1309 2718 m
1315 2714 n
1319 2711 n
1322 2704 n
1322 2697 n
1319 2691 n
1309 2684 n
1296 2678 n
1279 2654 m
1282 2658 n
1289 2658 n
1306 2651 n
1315 2651 n
1322 2654 n
1325 2658 n
1289 2658 m
1306 2648 n
1319 2648 n
1322 2651 n
1325 2658 n
1325 2665 n
1376 2681 m
1366 2718 m
1356 2714 n
1349 2704 n
1346 2687 n
1346 2678 n
1349 2661 n
1356 2651 n
1366 2648 n
1373 2648 n
1383 2651 n
1390 2661 n
1393 2678 n
1393 2687 n
1390 2704 n
1383 2714 n
1373 2718 n
1366 2718 n
1366 2718 m
1359 2714 n
1356 2711 n
1352 2704 n
1349 2687 n
1349 2678 n
1352 2661 n
1356 2654 n
1359 2651 n
1366 2648 n
1373 2648 m
1379 2651 n
1383 2654 n
1386 2661 n
1390 2678 n
1390 2687 n
1386 2704 n
1383 2711 n
1379 2714 n
1373 2718 n
1282 3516 m
1286 3513 n
1282 3509 n
1279 3513 n
1279 3516 n
1282 3523 n
1286 3526 n
1296 3530 n
1309 3530 n
1319 3526 n
1322 3520 n
1322 3509 n
1319 3503 n
1309 3499 n
1299 3499 n
1309 3530 m
1315 3526 n
1319 3520 n
1319 3509 n
1315 3503 n
1309 3499 n
1309 3499 m
1315 3496 n
1322 3490 n
1325 3483 n
1325 3473 n
1322 3466 n
1319 3463 n
1309 3460 n
1296 3460 n
1286 3463 n
1282 3466 n
1279 3473 n
1279 3477 n
1282 3480 n
1286 3477 n
1282 3473 n
1319 3493 m
1322 3483 n
1322 3473 n
1319 3466 n
1315 3463 n
1309 3460 n
1376 3493 m
1366 3530 m
1356 3526 n
1349 3516 n
1346 3499 n
1346 3490 n
1349 3473 n
1356 3463 n
1366 3460 n
1373 3460 n
1383 3463 n
1390 3473 n
1393 3490 n
1393 3499 n
1390 3516 n
1383 3526 n
1373 3530 n
1366 3530 n
1366 3530 m
1359 3526 n
1356 3523 n
1352 3516 n
1349 3499 n
1349 3490 n
1352 3473 n
1356 3466 n
1359 3463 n
1366 3460 n
1373 3460 m
1379 3463 n
1383 3466 n
1386 3473 n
1390 3490 n
1390 3499 n
1386 3516 n
1383 3523 n
1379 3526 n
1373 3530 n
2579 799 m
2579 753 n
2582 799 m
2582 753 n
2582 789 m
2589 796 n
2599 799 n
2605 799 n
2615 796 n
2618 789 n
2618 753 n
2605 799 m
2612 796 n
2615 789 n
2615 753 n
2618 789 m
2625 796 n
2635 799 n
2642 799 n
2652 796 n
2656 789 n
2656 753 n
2642 799 m
2649 796 n
2652 789 n
2652 753 n
2569 799 m
2582 799 n
2569 753 m
2592 753 n
2605 753 m
2629 753 n
2642 753 m
2666 753 n
2713 786 m
2697 771 m
2690 768 n
2686 762 n
2684 750 n
2684 744 n
2686 732 n
2690 726 n
2697 723 n
2702 723 n
2708 726 n
2713 732 n
2715 744 n
2715 750 n
2713 762 n
2708 768 n
2702 771 n
2697 771 n
2697 771 m
2693 768 n
2690 766 n
2688 762 n
2686 750 n
2686 744 n
2688 732 n
2690 728 n
2693 726 n
2697 723 n
2702 723 m
2706 726 n
2708 728 n
2711 732 n
2713 744 n
2713 750 n
2711 762 n
2708 766 n
2706 768 n
2702 771 n
2749 746 m
2735 842 m
2738 840 n
2735 837 n
2733 840 n
2733 842 n
2735 846 n
2738 849 n
2744 851 n
2753 851 n
2760 849 n
2762 846 n
2765 842 n
2765 837 n
2762 833 n
2756 828 n
2744 824 n
2740 822 n
2735 817 n
2733 810 n
2733 804 n
2753 851 m
2758 849 n
2760 846 n
2762 842 n
2762 837 n
2760 833 n
2753 828 n
2744 824 n
2733 808 m
2735 810 n
2740 810 n
2751 806 n
2758 806 n
2762 808 n
2765 810 n
2740 810 m
2751 804 n
2760 804 n
2762 806 n
2765 810 n
2765 815 n
1141 2223 m
1171 2169 n
1201 2223 n
1168 2277 m
1131 2283 m
1225 2263 n
1131 2287 m
1225 2260 n
1155 2270 m
1158 2256 n
1165 2250 n
1174 2246 n
1184 2246 n
1191 2250 n
1198 2256 n
1201 2266 n
1201 2277 n
1198 2290 n
1191 2297 n
1181 2300 n
1171 2300 n
1165 2297 n
1158 2290 n
1155 2280 n
1155 2270 n
1155 2270 m
1158 2260 n
1165 2253 n
1174 2250 n
1184 2250 n
1191 2253 n
1198 2260 n
1201 2266 n
1201 2277 m
1198 2287 n
1191 2293 n
1181 2297 n
1171 2297 n
1165 2293 n
1158 2287 n
1155 2280 n
1168 2351 m
1141 2324 m
1171 2378 n
1201 2324 n
1 1 m
e
%%Trailer
EndPSPlot

%Postscript file for FIgure 3
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2648 3207 m
2688 3207 n
2648 3103 m
2688 3103 n
2668 3207 m
2668 3103 n
2652 3175 m
2671 3128 n
2671 3175 m
2652 3128 n
2638 3161 m
2684 3142 n
2684 3161 m
2638 3142 n
2668 3155 m
2783 3194 m
2797 3194 n
2783 3155 m
2797 3155 n
2790 3194 m
2790 3155 n
2774 3195 m
2793 3148 n
2793 3195 m
2774 3148 n
2760 3181 m
2806 3162 n
2806 3181 m
2760 3162 n
2790 3175 m
2907 3149 m
2917 3149 n
2907 3123 m
2917 3123 n
2912 3149 m
2912 3123 n
2896 3156 m
2915 3109 n
2915 3156 m
2896 3109 n
2882 3142 m
2928 3123 n
2928 3142 m
2882 3123 n
2912 3136 m
3024 3162 m
3044 3162 n
3024 3110 m
3044 3110 n
3034 3162 m
3034 3110 n
3018 3156 m
3037 3109 n
3037 3156 m
3018 3109 n
3004 3142 m
3050 3123 n
3050 3142 m
3004 3123 n
3034 3136 m
3154 1556 m
3158 1556 n
3154 1543 m
3158 1543 n
3156 1556 m
3156 1543 n
3140 1570 m
3159 1523 n
3159 1570 m
3140 1523 n
3126 1556 m
3172 1537 n
3172 1556 m
3126 1537 n
3156 1550 m
3276 1551 m
3278 1551 n
3276 1542 m
3278 1542 n
3277 1551 m
3277 1542 n
3261 1567 m
3280 1520 n
3280 1567 m
3261 1520 n
3247 1553 m
3293 1534 n
3293 1553 m
3247 1534 n
3277 1547 m
3397 1556 m
3401 1556 n
3397 1543 m
3401 1543 n
3399 1556 m
3399 1543 n
3383 1570 m
3402 1523 n
3402 1570 m
3383 1523 n
3369 1556 m
3415 1537 n
3415 1556 m
3369 1537 n
3399 1550 m
3151 1563 m
3161 1563 n
3151 1537 m
3161 1537 n
3156 1563 m
3156 1537 n
3140 1570 m
3159 1523 n
3159 1570 m
3140 1523 n
3126 1556 m
3172 1537 n
3172 1556 m
3126 1537 n
3156 1550 m
3032 1556 m
3036 1556 n
3032 1543 m
3036 1543 n
3034 1556 m
3034 1543 n
3018 1570 m
3037 1523 n
3037 1570 m
3018 1523 n
3004 1556 m
3050 1537 n
3050 1556 m
3004 1537 n
3034 1550 m
2910 1556 m
2914 1556 n
2910 1543 m
2914 1543 n
2912 1556 m
2912 1543 n
2896 1570 m
2915 1523 n
2915 1570 m
2896 1523 n
2882 1556 m
2928 1537 n
2928 1556 m
2882 1537 n
2912 1550 m
2788 1556 m
2792 1556 n
2788 1543 m
2792 1543 n
2790 1556 m
2790 1543 n
2774 1570 m
2793 1523 n
2793 1570 m
2774 1523 n
2760 1556 m
2806 1537 n
2806 1556 m
2760 1537 n
2790 1550 m
2666 1563 m
2670 1563 n
2666 1550 m
2670 1550 n
2668 1563 m
2668 1550 n
2652 1576 m
2671 1529 n
2671 1576 m
2652 1529 n
2638 1562 m
2684 1543 n
2684 1562 m
2638 1543 n
2668 1556 m
2544 1576 m
2548 1576 n
2544 1563 m
2548 1563 n
2546 1576 m
2546 1563 n
2530 1589 m
2549 1542 n
2549 1589 m
2530 1542 n
2516 1575 m
2562 1556 n
2562 1575 m
2516 1556 n
2546 1569 m
2406 3181 m
2442 3181 n
2406 3090 m
2442 3090 n
2424 3181 m
2424 3090 n
2408 3156 m
2427 3109 n
2427 3156 m
2408 3109 n
2394 3142 m
2440 3123 n
2440 3142 m
2394 3123 n
2424 3136 m
2283 3214 m
2323 3214 n
2283 3110 m
2323 3110 n
2303 3214 m
2303 3110 n
2287 3182 m
2306 3135 n
2306 3182 m
2287 3135 n
2273 3168 m
2319 3149 n
2319 3168 m
2273 3149 n
2303 3162 m
2546 1559 m
2571 1554 n
2595 1552 n
2619 1550 n
2644 1549 n
2668 1548 n
2693 1548 n
2717 1547 n
2741 1547 n
2766 1546 n
2790 1546 n
2814 1546 n
2839 1545 n
2863 1545 n
2888 1545 n
2912 1545 n
2936 1545 n
2961 1545 n
2985 1545 n
3009 1544 n
3034 1544 n
3058 1544 n
3082 1544 n
3107 1544 n
3131 1544 n
3156 1544 n
3180 1544 n
3204 1544 n
3229 1544 n
3253 1544 n
3277 1544 n
3302 1544 n
3326 1544 n
3351 1544 n
3375 1544 n
2059 3164 m
2083 3164 n
2108 3164 n
2132 3164 n
2156 3164 n
2181 3164 n
2205 3164 n
2230 3164 n
2254 3164 n
2278 3164 n
2303 3163 n
2327 3163 n
2351 3163 n
2376 3163 n
2400 3163 n
2424 3163 n
2449 3162 n
2473 3162 n
2498 3162 n
2522 3162 n
2546 3162 n
2571 3161 n
2595 3161 n
2619 3161 n
2644 3160 n
2668 3160 n
2693 3160 n
2717 3159 n
2741 3158 n
2766 3158 n
2790 3157 n
2814 3156 n
2839 3156 n
2863 3154 n
2888 3153 n
2912 3152 n
2936 3150 n
2961 3147 n
2985 3144 n
3009 3140 n
3034 3134 n
/solid f
3643 1056 1206 1056 l
3643 3493 n
1206 3493 n
1206 1056 n
1303 1093 1303 1056 l
1303 3493 1303 3456 l
1401 1093 1401 1056 l
1401 3493 1401 3456 l
1498 1093 1498 1056 l
1498 3493 1498 3456 l
1596 1093 1596 1056 l
1596 3493 1596 3456 l
1693 1167 1693 1056 l
1693 3493 1693 3382 l
1791 1093 1791 1056 l
1791 3493 1791 3456 l
1888 1093 1888 1056 l
1888 3493 1888 3456 l
1986 1093 1986 1056 l
1986 3493 1986 3456 l
2083 1093 2083 1056 l
2083 3493 2083 3456 l
2181 1167 2181 1056 l
2181 3493 2181 3382 l
2278 1093 2278 1056 l
2278 3493 2278 3456 l
2376 1093 2376 1056 l
2376 3493 2376 3456 l
2473 1093 2473 1056 l
2473 3493 2473 3456 l
2571 1093 2571 1056 l
2571 3493 2571 3456 l
2668 1167 2668 1056 l
2668 3493 2668 3382 l
2766 1093 2766 1056 l
2766 3493 2766 3456 l
2863 1093 2863 1056 l
2863 3493 2863 3456 l
2961 1093 2961 1056 l
2961 3493 2961 3456 l
3058 1093 3058 1056 l
3058 3493 3058 3456 l
3156 1167 3156 1056 l
3156 3493 3156 3382 l
3253 1093 3253 1056 l
3253 3493 3253 3456 l
3351 1093 3351 1056 l
3351 3493 3351 3456 l
3448 1093 3448 1056 l
3448 3493 3448 3456 l
3546 1093 3546 1056 l
3546 3493 3546 3456 l
1243 1153 1206 1153 l
3643 1153 3606 1153 l
1243 1251 1206 1251 l
3643 1251 3606 1251 l
1243 1348 1206 1348 l
3643 1348 3606 1348 l
1243 1446 1206 1446 l
3643 1446 3606 1446 l
1317 1543 1206 1543 l
3643 1543 3532 1543 l
1243 1641 1206 1641 l
3643 1641 3606 1641 l
1243 1738 1206 1738 l
3643 1738 3606 1738 l
1243 1836 1206 1836 l
3643 1836 3606 1836 l
1243 1933 1206 1933 l
3643 1933 3606 1933 l
1317 2031 1206 2031 l
3643 2031 3532 2031 l
1243 2128 1206 2128 l
3643 2128 3606 2128 l
1243 2226 1206 2226 l
3643 2226 3606 2226 l
1243 2323 1206 2323 l
3643 2323 3606 2323 l
1243 2421 1206 2421 l
3643 2421 3606 2421 l
1317 2518 1206 2518 l
3643 2518 3532 2518 l
1243 2616 1206 2616 l
3643 2616 3606 2616 l
1243 2713 1206 2713 l
3643 2713 3606 2713 l
1243 2811 1206 2811 l
3643 2811 3606 2811 l
1243 2908 1206 2908 l
3643 2908 3606 2908 l
1317 3006 1206 3006 l
3643 3006 3532 3006 l
1243 3103 1206 3103 l
3643 3103 3606 3103 l
1243 3201 1206 3201 l
3643 3201 3606 3201 l
1243 3298 1206 3298 l
3643 3298 3606 3298 l
1243 3396 1206 3396 l
3643 3396 3606 3396 l
2183 3314 m
2192 3314 n
2201 3310 n
2205 3305 n
2210 3296 n
2236 3234 n
2241 3225 n
2245 3220 n
2192 3314 m
2201 3305 n
2205 3296 n
2232 3234 n
2236 3225 n
2245 3220 n
2250 3220 n
2214 3283 m
2178 3220 n
2214 3283 m
2183 3220 n
2313 3265 m
2277 3274 m
2358 3274 n
2277 3247 m
2358 3247 n
2430 3265 m
2416 3314 m
2403 3310 n
2394 3296 n
2389 3274 n
2389 3261 n
2394 3238 n
2403 3225 n
2416 3220 n
2425 3220 n
2439 3225 n
2448 3238 n
2452 3261 n
2452 3274 n
2448 3296 n
2439 3310 n
2425 3314 n
2416 3314 n
2416 3314 m
2407 3310 n
2403 3305 n
2398 3296 n
2394 3274 n
2394 3261 n
2398 3238 n
2403 3229 n
2407 3225 n
2416 3220 n
2425 3220 m
2434 3225 n
2439 3229 n
2443 3238 n
2448 3261 n
2448 3274 n
2443 3296 n
2439 3305 n
2434 3310 n
2425 3314 n
2520 3265 m
2488 3229 m
2484 3225 n
2488 3220 n
2493 3225 n
2488 3229 n
2565 3265 m
2551 3314 m
2538 3310 n
2529 3296 n
2524 3274 n
2524 3261 n
2529 3238 n
2538 3225 n
2551 3220 n
2560 3220 n
2574 3225 n
2583 3238 n
2587 3261 n
2587 3274 n
2583 3296 n
2574 3310 n
2560 3314 n
2551 3314 n
2551 3314 m
2542 3310 n
2538 3305 n
2533 3296 n
2529 3274 n
2529 3261 n
2533 3238 n
2538 3229 n
2542 3225 n
2551 3220 n
2560 3220 m
2569 3225 n
2574 3229 n
2578 3238 n
2583 3261 n
2583 3274 n
2578 3296 n
2574 3305 n
2569 3310 n
2560 3314 n
2655 3265 m
2628 3296 m
2637 3301 n
2650 3314 n
2650 3220 n
2646 3310 m
2646 3220 n
2628 3220 m
2668 3220 n
1206 956 m
1212 921 m
1201 958 m
1191 954 n
1185 944 n
1181 927 n
1181 918 n
1185 901 n
1191 891 n
1201 888 n
1208 888 n
1218 891 n
1225 901 n
1228 918 n
1228 927 n
1225 944 n
1218 954 n
1208 958 n
1201 958 n
1201 958 m
1195 954 n
1191 951 n
1188 944 n
1185 927 n
1185 918 n
1188 901 n
1191 894 n
1195 891 n
1201 888 n
1208 888 m
1215 891 n
1218 894 n
1222 901 n
1225 918 n
1225 927 n
1222 944 n
1218 951 n
1215 954 n
1208 958 n
1699 921 m
1672 944 m
1675 941 n
1672 937 n
1668 941 n
1668 944 n
1672 951 n
1675 954 n
1685 958 n
1699 958 n
1709 954 n
1712 951 n
1715 944 n
1715 937 n
1712 931 n
1702 924 n
1685 918 n
1678 915 n
1672 908 n
1668 898 n
1668 888 n
1699 958 m
1705 954 n
1709 951 n
1712 944 n
1712 937 n
1709 931 n
1699 924 n
1685 918 n
1668 894 m
1672 898 n
1678 898 n
1695 891 n
1705 891 n
1712 894 n
1715 898 n
1678 898 m
1695 888 n
1709 888 n
1712 891 n
1715 898 n
1715 905 n
2187 921 m
2187 951 m
2187 888 n
2190 958 m
2190 888 n
2190 958 m
2153 908 n
2207 908 n
2176 888 m
2200 888 n
2674 921 m
2684 948 m
2680 944 n
2684 941 n
2687 944 n
2687 948 n
2684 954 n
2677 958 n
2667 958 n
2657 954 n
2650 948 n
2647 941 n
2643 927 n
2643 908 n
2647 898 n
2653 891 n
2663 888 n
2670 888 n
2680 891 n
2687 898 n
2690 908 n
2690 911 n
2687 921 n
2680 927 n
2670 931 n
2667 931 n
2657 927 n
2650 921 n
2647 911 n
2667 958 m
2660 954 n
2653 948 n
2650 941 n
2647 927 n
2647 908 n
2650 898 n
2657 891 n
2663 888 n
2670 888 m
2677 891 n
2684 898 n
2687 908 n
2687 911 n
2684 921 n
2677 927 n
2670 931 n
3162 921 m
3148 958 m
3138 954 n
3135 948 n
3135 937 n
3138 931 n
3148 927 n
3162 927 n
3172 931 n
3175 937 n
3175 948 n
3172 954 n
3162 958 n
3148 958 n
3148 958 m
3141 954 n
3138 948 n
3138 937 n
3141 931 n
3148 927 n
3162 927 m
3168 931 n
3172 937 n
3172 948 n
3168 954 n
3162 958 n
3148 927 m
3138 924 n
3135 921 n
3131 915 n
3131 901 n
3135 894 n
3138 891 n
3148 888 n
3162 888 n
3172 891 n
3175 894 n
3178 901 n
3178 915 n
3175 921 n
3172 924 n
3162 927 n
3148 927 m
3141 924 n
3138 921 n
3135 915 n
3135 901 n
3138 894 n
3141 891 n
3148 888 n
3162 888 m
3168 891 n
3172 894 n
3175 901 n
3175 915 n
3172 921 n
3168 924 n
3162 927 n
3590 944 m
3597 948 n
3607 958 n
3607 888 n
3604 954 m
3604 888 n
3590 888 m
3620 888 n
3677 921 m
3667 958 m
3657 954 n
3650 944 n
3647 927 n
3647 918 n
3650 901 n
3657 891 n
3667 888 n
3674 888 n
3684 891 n
3691 901 n
3694 918 n
3694 927 n
3691 944 n
3684 954 n
3674 958 n
3667 958 n
3667 958 m
3660 954 n
3657 951 n
3653 944 n
3650 927 n
3650 918 n
3653 901 n
3657 894 n
3660 891 n
3667 888 n
3674 888 m
3680 891 n
3684 894 n
3687 901 n
3691 918 n
3691 927 n
3687 944 n
3684 951 n
3680 954 n
3674 958 n
924 1053 m
984 1053 n
1038 1056 m
1028 1093 m
1018 1089 n
1011 1079 n
1008 1062 n
1008 1053 n
1011 1036 n
1018 1026 n
1028 1023 n
1035 1023 n
1045 1026 n
1052 1036 n
1055 1053 n
1055 1062 n
1052 1079 n
1045 1089 n
1035 1093 n
1028 1093 n
1028 1093 m
1021 1089 n
1018 1086 n
1015 1079 n
1011 1062 n
1011 1053 n
1015 1036 n
1018 1029 n
1021 1026 n
1028 1023 n
1035 1023 m
1042 1026 n
1045 1029 n
1048 1036 n
1052 1053 n
1052 1062 n
1048 1079 n
1045 1086 n
1042 1089 n
1035 1093 n
1106 1056 m
1082 1029 m
1079 1026 n
1082 1023 n
1086 1026 n
1082 1029 n
1140 1056 m
1119 1079 m
1126 1083 n
1136 1093 n
1136 1023 n
1133 1089 m
1133 1023 n
1119 1023 m
1150 1023 n
1032 1543 m
1021 1580 m
1011 1576 n
1005 1566 n
1001 1549 n
1001 1540 n
1005 1523 n
1011 1513 n
1021 1510 n
1028 1510 n
1038 1513 n
1045 1523 n
1048 1540 n
1048 1549 n
1045 1566 n
1038 1576 n
1028 1580 n
1021 1580 n
1021 1580 m
1015 1576 n
1011 1573 n
1008 1566 n
1005 1549 n
1005 1540 n
1008 1523 n
1011 1516 n
1015 1513 n
1021 1510 n
1028 1510 m
1035 1513 n
1038 1516 n
1042 1523 n
1045 1540 n
1045 1549 n
1042 1566 n
1038 1573 n
1035 1576 n
1028 1580 n
1099 1543 m
1075 1516 m
1072 1513 n
1075 1510 n
1079 1513 n
1075 1516 n
1133 1543 m
1123 1580 m
1113 1576 n
1106 1566 n
1102 1549 n
1102 1540 n
1106 1523 n
1113 1513 n
1123 1510 n
1129 1510 n
1140 1513 n
1146 1523 n
1150 1540 n
1150 1549 n
1146 1566 n
1140 1576 n
1129 1580 n
1123 1580 n
1123 1580 m
1116 1576 n
1113 1573 n
1109 1566 n
1106 1549 n
1106 1540 n
1109 1523 n
1113 1516 n
1116 1513 n
1123 1510 n
1129 1510 m
1136 1513 n
1140 1516 n
1143 1523 n
1146 1540 n
1146 1549 n
1143 1566 n
1140 1573 n
1136 1576 n
1129 1580 n
1039 2031 m
1028 2068 m
1018 2064 n
1012 2054 n
1008 2037 n
1008 2028 n
1012 2011 n
1018 2001 n
1028 1998 n
1035 1998 n
1045 2001 n
1052 2011 n
1055 2028 n
1055 2037 n
1052 2054 n
1045 2064 n
1035 2068 n
1028 2068 n
1028 2068 m
1022 2064 n
1018 2061 n
1015 2054 n
1012 2037 n
1012 2028 n
1015 2011 n
1018 2004 n
1022 2001 n
1028 1998 n
1035 1998 m
1042 2001 n
1045 2004 n
1049 2011 n
1052 2028 n
1052 2037 n
1049 2054 n
1045 2061 n
1042 2064 n
1035 2068 n
1106 2031 m
1082 2004 m
1079 2001 n
1082 1998 n
1086 2001 n
1082 2004 n
1140 2031 m
1120 2054 m
1126 2058 n
1136 2068 n
1136 1998 n
1133 2064 m
1133 1998 n
1120 1998 m
1150 1998 n
1032 2518 m
1021 2555 m
1011 2551 n
1005 2541 n
1001 2524 n
1001 2515 n
1005 2498 n
1011 2488 n
1021 2485 n
1028 2485 n
1038 2488 n
1045 2498 n
1048 2515 n
1048 2524 n
1045 2541 n
1038 2551 n
1028 2555 n
1021 2555 n
1021 2555 m
1015 2551 n
1011 2548 n
1008 2541 n
1005 2524 n
1005 2515 n
1008 2498 n
1011 2491 n
1015 2488 n
1021 2485 n
1028 2485 m
1035 2488 n
1038 2491 n
1042 2498 n
1045 2515 n
1045 2524 n
1042 2541 n
1038 2548 n
1035 2551 n
1028 2555 n
1099 2518 m
1075 2491 m
1072 2488 n
1075 2485 n
1079 2488 n
1075 2491 n
1133 2518 m
1106 2541 m
1109 2538 n
1106 2534 n
1102 2538 n
1102 2541 n
1106 2548 n
1109 2551 n
1119 2555 n
1133 2555 n
1143 2551 n
1146 2548 n
1150 2541 n
1150 2534 n
1146 2528 n
1136 2521 n
1119 2515 n
1113 2512 n
1106 2505 n
1102 2495 n
1102 2485 n
1133 2555 m
1140 2551 n
1143 2548 n
1146 2541 n
1146 2534 n
1143 2528 n
1133 2521 n
1119 2515 n
1102 2491 m
1106 2495 n
1113 2495 n
1129 2488 n
1140 2488 n
1146 2491 n
1150 2495 n
1113 2495 m
1129 2485 n
1143 2485 n
1146 2488 n
1150 2495 n
1150 2502 n
1032 3006 m
1021 3043 m
1011 3039 n
1005 3029 n
1001 3012 n
1001 3003 n
1005 2986 n
1011 2976 n
1021 2973 n
1028 2973 n
1038 2976 n
1045 2986 n
1048 3003 n
1048 3012 n
1045 3029 n
1038 3039 n
1028 3043 n
1021 3043 n
1021 3043 m
1015 3039 n
1011 3036 n
1008 3029 n
1005 3012 n
1005 3003 n
1008 2986 n
1011 2979 n
1015 2976 n
1021 2973 n
1028 2973 m
1035 2976 n
1038 2979 n
1042 2986 n
1045 3003 n
1045 3012 n
1042 3029 n
1038 3036 n
1035 3039 n
1028 3043 n
1099 3006 m
1075 2979 m
1072 2976 n
1075 2973 n
1079 2976 n
1075 2979 n
1133 3006 m
1106 3029 m
1109 3026 n
1106 3022 n
1102 3026 n
1102 3029 n
1106 3036 n
1109 3039 n
1119 3043 n
1133 3043 n
1143 3039 n
1146 3033 n
1146 3022 n
1143 3016 n
1133 3012 n
1123 3012 n
1133 3043 m
1140 3039 n
1143 3033 n
1143 3022 n
1140 3016 n
1133 3012 n
1133 3012 m
1140 3009 n
1146 3003 n
1150 2996 n
1150 2986 n
1146 2979 n
1143 2976 n
1133 2973 n
1119 2973 n
1109 2976 n
1106 2979 n
1102 2986 n
1102 2990 n
1106 2993 n
1109 2990 n
1106 2986 n
1143 3006 m
1146 2996 n
1146 2986 n
1143 2979 n
1140 2976 n
1133 2973 n
1029 3493 m
1018 3530 m
1008 3526 n
1002 3516 n
998 3499 n
998 3490 n
1002 3473 n
1008 3463 n
1018 3460 n
1025 3460 n
1035 3463 n
1042 3473 n
1045 3490 n
1045 3499 n
1042 3516 n
1035 3526 n
1025 3530 n
1018 3530 n
1018 3530 m
1012 3526 n
1008 3523 n
1005 3516 n
1002 3499 n
1002 3490 n
1005 3473 n
1008 3466 n
1012 3463 n
1018 3460 n
1025 3460 m
1032 3463 n
1035 3466 n
1039 3473 n
1042 3490 n
1042 3499 n
1039 3516 n
1035 3523 n
1032 3526 n
1025 3530 n
1096 3493 m
1072 3466 m
1069 3463 n
1072 3460 n
1076 3463 n
1072 3466 n
1130 3493 m
1130 3523 m
1130 3460 n
1133 3530 m
1133 3460 n
1133 3530 m
1096 3480 n
1150 3480 n
1120 3460 m
1143 3460 n
2336 799 m
2336 753 n
2339 799 m
2339 753 n
2339 789 m
2346 796 n
2356 799 n
2362 799 n
2372 796 n
2375 789 n
2375 753 n
2362 799 m
2369 796 n
2372 789 n
2372 753 n
2375 789 m
2382 796 n
2392 799 n
2399 799 n
2409 796 n
2413 789 n
2413 753 n
2399 799 m
2406 796 n
2409 789 n
2409 753 n
2326 799 m
2339 799 n
2326 753 m
2349 753 n
2362 753 m
2386 753 n
2399 753 m
2423 753 n
2470 786 m
2454 771 m
2447 768 n
2443 762 n
2441 750 n
2441 744 n
2443 732 n
2447 726 n
2454 723 n
2459 723 n
2465 726 n
2470 732 n
2472 744 n
2472 750 n
2470 762 n
2465 768 n
2459 771 n
2454 771 n
2454 771 m
2450 768 n
2447 766 n
2445 762 n
2443 750 n
2443 744 n
2445 732 n
2447 728 n
2450 726 n
2454 723 n
2459 723 m
2463 726 n
2465 728 n
2468 732 n
2470 744 n
2470 750 n
2468 762 n
2465 766 n
2463 768 n
2459 771 n
2506 746 m
2492 842 m
2495 840 n
2492 837 n
2490 840 n
2490 842 n
2492 846 n
2495 849 n
2501 851 n
2510 851 n
2517 849 n
2519 846 n
2522 842 n
2522 837 n
2519 833 n
2513 828 n
2501 824 n
2497 822 n
2492 817 n
2490 810 n
2490 804 n
2510 851 m
2515 849 n
2517 846 n
2519 842 n
2519 837 n
2517 833 n
2510 828 n
2501 824 n
2490 808 m
2492 810 n
2497 810 n
2508 806 n
2515 806 n
2519 808 n
2522 810 n
2497 810 m
2508 804 n
2517 804 n
2519 806 n
2522 810 n
2522 815 n
763 2162 m
793 2108 n
823 2162 n
790 2216 m
753 2192 m
823 2192 n
753 2195 m
823 2195 n
753 2182 m
753 2222 n
757 2232 n
760 2236 n
767 2239 n
777 2239 n
784 2236 n
787 2232 n
790 2222 n
790 2195 n
753 2222 m
757 2229 n
760 2232 n
767 2236 n
777 2236 n
784 2232 n
787 2229 n
790 2222 n
823 2182 m
823 2205 n
790 2290 m
826 2265 m
828 2265 n
828 2263 n
826 2263 n
823 2265 n
821 2270 n
821 2279 n
823 2283 n
826 2285 n
830 2288 n
846 2288 n
850 2290 n
853 2292 n
826 2285 m
846 2285 n
850 2288 n
853 2292 n
853 2294 n
830 2285 m
832 2283 n
835 2270 n
837 2263 n
841 2261 n
846 2261 n
850 2263 n
853 2270 n
853 2276 n
850 2281 n
846 2285 n
835 2270 m
837 2265 n
841 2263 n
846 2263 n
850 2265 n
853 2270 n
830 2326 m
805 2333 m
853 2333 n
805 2335 m
853 2335 n
828 2333 m
823 2328 n
821 2324 n
821 2319 n
823 2312 n
828 2308 n
835 2306 n
839 2306 n
846 2308 n
850 2312 n
853 2319 n
853 2324 n
850 2328 n
846 2333 n
821 2319 m
823 2315 n
828 2310 n
835 2308 n
839 2308 n
846 2310 n
850 2315 n
853 2319 n
805 2326 m
805 2335 n
853 2333 m
853 2342 n
830 2373 m
805 2360 m
808 2357 n
810 2360 n
808 2362 n
805 2360 n
821 2362 m
862 2362 n
866 2360 n
868 2355 n
868 2351 n
866 2348 n
864 2348 n
862 2351 n
864 2353 n
866 2351 n
821 2360 m
862 2360 n
866 2357 n
868 2355 n
821 2353 m
821 2362 n
830 2398 m
763 2384 m
793 2438 n
823 2384 n
1 1 m
e
%%Trailer
EndPSPlot

%Postscript file for FIgure 4
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1206 3309 m
1223 3309 n
1206 3222 m
1223 3222 n
1206 3309 m
1206 3222 n
1190 3286 m
1209 3239 n
1209 3286 m
1190 3239 n
1176 3272 m
1222 3253 n
1222 3272 m
1176 3253 n
1206 3266 m
1676 3006 m
1710 3006 n
1676 2919 m
1710 2919 n
1693 3006 m
1693 2919 n
1677 2982 m
1696 2935 n
1696 2982 m
1677 2935 n
1663 2968 m
1709 2949 n
1709 2968 m
1663 2949 n
1693 2962 m
2147 2464 m
2215 2464 n
2147 2291 m
2215 2291 n
2181 2464 m
2181 2291 n
2165 2397 m
2184 2350 n
2184 2397 m
2165 2350 n
2151 2383 m
2197 2364 n
2197 2383 m
2151 2364 n
2181 2377 m
2243 1944 m
2363 1944 n
2243 1641 m
2363 1641 n
2303 1944 m
2303 1641 n
2287 1813 m
2306 1766 n
2306 1813 m
2287 1766 n
2273 1799 m
2319 1780 n
2319 1799 m
2273 1780 n
2303 1793 m
2417 1489 m
2433 1489 n
2417 1446 m
2433 1446 n
2425 1489 m
2425 1446 n
2409 1488 m
2428 1441 n
2428 1488 m
2409 1441 n
2395 1474 m
2441 1455 n
2441 1474 m
2395 1455 n
2425 1468 m
2651 1338 m
2685 1338 n
2651 1251 m
2685 1251 n
2668 1338 m
2668 1251 n
2652 1314 m
2671 1267 n
2671 1314 m
2652 1267 n
2638 1300 m
2684 1281 n
2684 1300 m
2638 1281 n
2668 1294 m
3148 1229 m
3164 1229 n
3148 1186 m
3164 1186 n
3156 1229 m
3156 1186 n
3140 1228 m
3159 1181 n
3159 1228 m
3140 1181 n
3126 1214 m
3172 1195 n
3172 1214 m
3126 1195 n
3156 1208 m
/solid f
3643 1056 1206 1056 l
3643 3493 n
1206 3493 n
1206 1056 n
1303 1093 1303 1056 l
1303 3493 1303 3456 l
1401 1093 1401 1056 l
1401 3493 1401 3456 l
1498 1093 1498 1056 l
1498 3493 1498 3456 l
1596 1093 1596 1056 l
1596 3493 1596 3456 l
1693 1167 1693 1056 l
1693 3493 1693 3382 l
1791 1093 1791 1056 l
1791 3493 1791 3456 l
1888 1093 1888 1056 l
1888 3493 1888 3456 l
1986 1093 1986 1056 l
1986 3493 1986 3456 l
2083 1093 2083 1056 l
2083 3493 2083 3456 l
2181 1167 2181 1056 l
2181 3493 2181 3382 l
2278 1093 2278 1056 l
2278 3493 2278 3456 l
2376 1093 2376 1056 l
2376 3493 2376 3456 l
2473 1093 2473 1056 l
2473 3493 2473 3456 l
2571 1093 2571 1056 l
2571 3493 2571 3456 l
2668 1167 2668 1056 l
2668 3493 2668 3382 l
2766 1093 2766 1056 l
2766 3493 2766 3456 l
2863 1093 2863 1056 l
2863 3493 2863 3456 l
2961 1093 2961 1056 l
2961 3493 2961 3456 l
3058 1093 3058 1056 l
3058 3493 3058 3456 l
3156 1167 3156 1056 l
3156 3493 3156 3382 l
3253 1093 3253 1056 l
3253 3493 3253 3456 l
3351 1093 3351 1056 l
3351 3493 3351 3456 l
3448 1093 3448 1056 l
3448 3493 3448 3456 l
3546 1093 3546 1056 l
3546 3493 3546 3456 l
1243 1218 1206 1218 l
3643 1218 3606 1218 l
1243 1381 1206 1381 l
3643 1381 3606 1381 l
1243 1543 1206 1543 l
3643 1543 3606 1543 l
1243 1706 1206 1706 l
3643 1706 3606 1706 l
1317 1868 1206 1868 l
3643 1868 3532 1868 l
1243 2031 1206 2031 l
3643 2031 3606 2031 l
1243 2193 1206 2193 l
3643 2193 3606 2193 l
1243 2356 1206 2356 l
3643 2356 3606 2356 l
1243 2518 1206 2518 l
3643 2518 3606 2518 l
1317 2681 1206 2681 l
3643 2681 3532 2681 l
1243 2843 1206 2843 l
3643 2843 3606 2843 l
1243 3006 1206 3006 l
3643 3006 3606 3006 l
1243 3168 1206 3168 l
3643 3168 3606 3168 l
1243 3331 1206 3331 l
3643 3331 3606 3331 l
2179 3314 m
2188 3314 n
2197 3310 n
2201 3305 n
2206 3296 n
2232 3234 n
2237 3225 n
2241 3220 n
2188 3314 m
2197 3305 n
2201 3296 n
2228 3234 n
2232 3225 n
2241 3220 n
2246 3220 n
2210 3283 m
2174 3220 n
2210 3283 m
2179 3220 n
2309 3265 m
2273 3274 m
2354 3274 n
2273 3247 m
2354 3247 n
2426 3265 m
2390 3296 m
2394 3292 n
2390 3287 n
2385 3292 n
2385 3296 n
2390 3305 n
2394 3310 n
2408 3314 n
2426 3314 n
2439 3310 n
2444 3305 n
2448 3296 n
2448 3287 n
2444 3278 n
2430 3269 n
2408 3261 n
2399 3256 n
2390 3247 n
2385 3234 n
2385 3220 n
2426 3314 m
2435 3310 n
2439 3305 n
2444 3296 n
2444 3287 n
2439 3278 n
2426 3269 n
2408 3261 n
2385 3229 m
2390 3234 n
2399 3234 n
2421 3225 n
2435 3225 n
2444 3229 n
2448 3234 n
2399 3234 m
2421 3220 n
2439 3220 n
2444 3225 n
2448 3234 n
2448 3243 n
2516 3265 m
2484 3229 m
2480 3225 n
2484 3220 n
2489 3225 n
2484 3229 n
2561 3265 m
2529 3314 m
2520 3269 n
2520 3269 m
2529 3278 n
2543 3283 n
2556 3283 n
2570 3278 n
2579 3269 n
2583 3256 n
2583 3247 n
2579 3234 n
2570 3225 n
2556 3220 n
2543 3220 n
2529 3225 n
2525 3229 n
2520 3238 n
2520 3243 n
2525 3247 n
2529 3243 n
2525 3238 n
2556 3283 m
2565 3278 n
2574 3269 n
2579 3256 n
2579 3247 n
2574 3234 n
2565 3225 n
2556 3220 n
2529 3314 m
2574 3314 n
2529 3310 m
2552 3310 n
2574 3314 n
2651 3265 m
2610 3314 m
2610 3287 n
2610 3296 m
2615 3305 n
2624 3314 n
2633 3314 n
2655 3301 n
2664 3301 n
2669 3305 n
2673 3314 n
2615 3305 m
2624 3310 n
2633 3310 n
2655 3301 n
2673 3314 m
2673 3301 n
2669 3287 n
2651 3265 n
2646 3256 n
2642 3243 n
2642 3220 n
2669 3287 m
2646 3265 n
2642 3256 n
2637 3243 n
2637 3220 n
1206 956 m
1133 944 m
1137 941 n
1133 937 n
1130 941 n
1130 944 n
1133 951 n
1137 954 n
1147 958 n
1160 958 n
1170 954 n
1173 948 n
1173 937 n
1170 931 n
1160 927 n
1150 927 n
1160 958 m
1166 954 n
1170 948 n
1170 937 n
1166 931 n
1160 927 n
1160 927 m
1166 924 n
1173 918 n
1176 911 n
1176 901 n
1173 894 n
1170 891 n
1160 888 n
1147 888 n
1137 891 n
1133 894 n
1130 901 n
1130 905 n
1133 908 n
1137 905 n
1133 901 n
1170 921 m
1173 911 n
1173 901 n
1170 894 n
1166 891 n
1160 888 n
1227 921 m
1203 894 m
1200 891 n
1203 888 n
1207 891 n
1203 894 n
1261 921 m
1261 951 m
1261 888 n
1264 958 m
1264 888 n
1264 958 m
1227 908 n
1281 908 n
1251 888 m
1274 888 n
1622 944 m
1626 941 n
1622 937 n
1619 941 n
1619 944 n
1622 951 n
1626 954 n
1636 958 n
1649 958 n
1659 954 n
1662 948 n
1662 937 n
1659 931 n
1649 927 n
1639 927 n
1649 958 m
1655 954 n
1659 948 n
1659 937 n
1655 931 n
1649 927 n
1649 927 m
1655 924 n
1662 918 n
1665 911 n
1665 901 n
1662 894 n
1659 891 n
1649 888 n
1636 888 n
1626 891 n
1622 894 n
1619 901 n
1619 905 n
1622 908 n
1626 905 n
1622 901 n
1659 921 m
1662 911 n
1662 901 n
1659 894 n
1655 891 n
1649 888 n
1716 921 m
1692 894 m
1689 891 n
1692 888 n
1696 891 n
1692 894 n
1750 921 m
1760 948 m
1757 944 n
1760 941 n
1763 944 n
1763 948 n
1760 954 n
1753 958 n
1743 958 n
1733 954 n
1726 948 n
1723 941 n
1719 927 n
1719 908 n
1723 898 n
1730 891 n
1740 888 n
1746 888 n
1757 891 n
1763 898 n
1767 908 n
1767 911 n
1763 921 n
1757 927 n
1746 931 n
1743 931 n
1733 927 n
1726 921 n
1723 911 n
1743 958 m
1736 954 n
1730 948 n
1726 941 n
1723 927 n
1723 908 n
1726 898 n
1733 891 n
1740 888 n
1746 888 m
1753 891 n
1760 898 n
1763 908 n
1763 911 n
1760 921 n
1753 927 n
1746 931 n
2110 944 m
2114 941 n
2110 937 n
2107 941 n
2107 944 n
2110 951 n
2114 954 n
2124 958 n
2137 958 n
2147 954 n
2150 948 n
2150 937 n
2147 931 n
2137 927 n
2127 927 n
2137 958 m
2143 954 n
2147 948 n
2147 937 n
2143 931 n
2137 927 n
2137 927 m
2143 924 n
2150 918 n
2153 911 n
2153 901 n
2150 894 n
2147 891 n
2137 888 n
2124 888 n
2114 891 n
2110 894 n
2107 901 n
2107 905 n
2110 908 n
2114 905 n
2110 901 n
2147 921 m
2150 911 n
2150 901 n
2147 894 n
2143 891 n
2137 888 n
2204 921 m
2180 894 m
2177 891 n
2180 888 n
2184 891 n
2180 894 n
2238 921 m
2224 958 m
2214 954 n
2211 948 n
2211 937 n
2214 931 n
2224 927 n
2238 927 n
2248 931 n
2251 937 n
2251 948 n
2248 954 n
2238 958 n
2224 958 n
2224 958 m
2218 954 n
2214 948 n
2214 937 n
2218 931 n
2224 927 n
2238 927 m
2245 931 n
2248 937 n
2248 948 n
2245 954 n
2238 958 n
2224 927 m
2214 924 n
2211 921 n
2207 915 n
2207 901 n
2211 894 n
2214 891 n
2224 888 n
2238 888 n
2248 891 n
2251 894 n
2255 901 n
2255 915 n
2251 921 n
2248 924 n
2238 927 n
2224 927 m
2218 924 n
2214 921 n
2211 915 n
2211 901 n
2214 894 n
2218 891 n
2224 888 n
2238 888 m
2245 891 n
2248 894 n
2251 901 n
2251 915 n
2248 921 n
2245 924 n
2238 927 n
2625 951 m
2625 888 n
2628 958 m
2628 888 n
2628 958 m
2592 908 n
2645 908 n
2615 888 m
2638 888 n
2692 921 m
2668 894 m
2665 891 n
2668 888 n
2672 891 n
2668 894 n
2726 921 m
2716 958 m
2706 954 n
2699 944 n
2695 927 n
2695 918 n
2699 901 n
2706 891 n
2716 888 n
2722 888 n
2733 891 n
2739 901 n
2743 918 n
2743 927 n
2739 944 n
2733 954 n
2722 958 n
2716 958 n
2716 958 m
2709 954 n
2706 951 n
2702 944 n
2699 927 n
2699 918 n
2702 901 n
2706 894 n
2709 891 n
2716 888 n
2722 888 m
2729 891 n
2733 894 n
2736 901 n
2739 918 n
2739 927 n
2736 944 n
2733 951 n
2729 954 n
2722 958 n
3113 951 m
3113 888 n
3116 958 m
3116 888 n
3116 958 m
3080 908 n
3133 908 n
3103 888 m
3126 888 n
3180 921 m
3156 894 m
3153 891 n
3156 888 n
3160 891 n
3156 894 n
3214 921 m
3187 944 m
3190 941 n
3187 937 n
3183 941 n
3183 944 n
3187 951 n
3190 954 n
3200 958 n
3214 958 n
3224 954 n
3227 951 n
3231 944 n
3231 937 n
3227 931 n
3217 924 n
3200 918 n
3194 915 n
3187 908 n
3183 898 n
3183 888 n
3214 958 m
3221 954 n
3224 951 n
3227 944 n
3227 937 n
3224 931 n
3214 924 n
3200 918 n
3183 894 m
3187 898 n
3194 898 n
3210 891 n
3221 891 n
3227 894 n
3231 898 n
3194 898 m
3210 888 n
3224 888 n
3227 891 n
3231 898 n
3231 905 n
3599 951 m
3599 888 n
3602 958 m
3602 888 n
3602 958 m
3566 908 n
3619 908 n
3589 888 m
3612 888 n
3666 921 m
3642 894 m
3639 891 n
3642 888 n
3646 891 n
3642 894 n
3700 921 m
3700 951 m
3700 888 n
3703 958 m
3703 888 n
3703 958 m
3666 908 n
3720 908 n
3690 888 m
3713 888 n
955 1093 m
945 1089 n
938 1079 n
935 1062 n
935 1053 n
938 1036 n
945 1026 n
955 1023 n
962 1023 n
971 1026 n
978 1036 n
981 1053 n
981 1062 n
978 1079 n
971 1089 n
962 1093 n
955 1093 n
955 1093 m
949 1089 n
945 1086 n
942 1079 n
938 1062 n
938 1053 n
942 1036 n
945 1029 n
949 1026 n
955 1023 n
962 1023 m
968 1026 n
971 1029 n
975 1036 n
978 1053 n
978 1062 n
975 1079 n
971 1086 n
968 1089 n
962 1093 n
1032 1056 m
1008 1029 m
1005 1026 n
1008 1023 n
1012 1026 n
1008 1029 n
1066 1056 m
1056 1093 m
1046 1089 n
1039 1079 n
1035 1062 n
1035 1053 n
1039 1036 n
1046 1026 n
1056 1023 n
1062 1023 n
1073 1026 n
1079 1036 n
1083 1053 n
1083 1062 n
1079 1079 n
1073 1089 n
1062 1093 n
1056 1093 n
1056 1093 m
1049 1089 n
1046 1086 n
1042 1079 n
1039 1062 n
1039 1053 n
1042 1036 n
1046 1029 n
1049 1026 n
1056 1023 n
1062 1023 m
1069 1026 n
1073 1029 n
1076 1036 n
1079 1053 n
1079 1062 n
1076 1079 n
1073 1086 n
1069 1089 n
1062 1093 n
1133 1056 m
1123 1093 m
1113 1089 n
1106 1079 n
1103 1062 n
1103 1053 n
1106 1036 n
1113 1026 n
1123 1023 n
1130 1023 n
1140 1026 n
1147 1036 n
1150 1053 n
1150 1062 n
1147 1079 n
1140 1089 n
1130 1093 n
1123 1093 n
1123 1093 m
1116 1089 n
1113 1086 n
1110 1079 n
1106 1062 n
1106 1053 n
1110 1036 n
1113 1029 n
1116 1026 n
1123 1023 n
1130 1023 m
1137 1026 n
1140 1029 n
1143 1036 n
1147 1053 n
1147 1062 n
1143 1079 n
1140 1086 n
1137 1089 n
1130 1093 n
955 1905 m
945 1901 n
938 1891 n
935 1874 n
935 1865 n
938 1848 n
945 1838 n
955 1835 n
962 1835 n
971 1838 n
978 1848 n
981 1865 n
981 1874 n
978 1891 n
971 1901 n
962 1905 n
955 1905 n
955 1905 m
949 1901 n
945 1898 n
942 1891 n
938 1874 n
938 1865 n
942 1848 n
945 1841 n
949 1838 n
955 1835 n
962 1835 m
968 1838 n
971 1841 n
975 1848 n
978 1865 n
978 1874 n
975 1891 n
971 1898 n
968 1901 n
962 1905 n
1032 1868 m
1008 1841 m
1005 1838 n
1008 1835 n
1012 1838 n
1008 1841 n
1066 1868 m
1056 1905 m
1046 1901 n
1039 1891 n
1035 1874 n
1035 1865 n
1039 1848 n
1046 1838 n
1056 1835 n
1062 1835 n
1073 1838 n
1079 1848 n
1083 1865 n
1083 1874 n
1079 1891 n
1073 1901 n
1062 1905 n
1056 1905 n
1056 1905 m
1049 1901 n
1046 1898 n
1042 1891 n
1039 1874 n
1039 1865 n
1042 1848 n
1046 1841 n
1049 1838 n
1056 1835 n
1062 1835 m
1069 1838 n
1073 1841 n
1076 1848 n
1079 1865 n
1079 1874 n
1076 1891 n
1073 1898 n
1069 1901 n
1062 1905 n
1133 1868 m
1110 1905 m
1103 1871 n
1103 1871 m
1110 1878 n
1120 1881 n
1130 1881 n
1140 1878 n
1147 1871 n
1150 1862 n
1150 1855 n
1147 1845 n
1140 1838 n
1130 1835 n
1120 1835 n
1110 1838 n
1106 1841 n
1103 1848 n
1103 1852 n
1106 1855 n
1110 1852 n
1106 1848 n
1130 1881 m
1137 1878 n
1143 1871 n
1147 1862 n
1147 1855 n
1143 1845 n
1137 1838 n
1130 1835 n
1110 1905 m
1143 1905 n
1110 1901 m
1127 1901 n
1143 1905 n
955 2718 m
945 2714 n
938 2704 n
935 2687 n
935 2678 n
938 2661 n
945 2651 n
955 2648 n
962 2648 n
971 2651 n
978 2661 n
981 2678 n
981 2687 n
978 2704 n
971 2714 n
962 2718 n
955 2718 n
955 2718 m
949 2714 n
945 2711 n
942 2704 n
938 2687 n
938 2678 n
942 2661 n
945 2654 n
949 2651 n
955 2648 n
962 2648 m
968 2651 n
971 2654 n
975 2661 n
978 2678 n
978 2687 n
975 2704 n
971 2711 n
968 2714 n
962 2718 n
1032 2681 m
1008 2654 m
1005 2651 n
1008 2648 n
1012 2651 n
1008 2654 n
1066 2681 m
1046 2704 m
1052 2708 n
1062 2718 n
1062 2648 n
1059 2714 m
1059 2648 n
1046 2648 m
1076 2648 n
1133 2681 m
1123 2718 m
1113 2714 n
1106 2704 n
1103 2687 n
1103 2678 n
1106 2661 n
1113 2651 n
1123 2648 n
1130 2648 n
1140 2651 n
1147 2661 n
1150 2678 n
1150 2687 n
1147 2704 n
1140 2714 n
1130 2718 n
1123 2718 n
1123 2718 m
1116 2714 n
1113 2711 n
1110 2704 n
1106 2687 n
1106 2678 n
1110 2661 n
1113 2654 n
1116 2651 n
1123 2648 n
1130 2648 m
1137 2651 n
1140 2654 n
1143 2661 n
1147 2678 n
1147 2687 n
1143 2704 n
1140 2711 n
1137 2714 n
1130 2718 n
955 3530 m
945 3526 n
938 3516 n
935 3499 n
935 3490 n
938 3473 n
945 3463 n
955 3460 n
962 3460 n
971 3463 n
978 3473 n
981 3490 n
981 3499 n
978 3516 n
971 3526 n
962 3530 n
955 3530 n
955 3530 m
949 3526 n
945 3523 n
942 3516 n
938 3499 n
938 3490 n
942 3473 n
945 3466 n
949 3463 n
955 3460 n
962 3460 m
968 3463 n
971 3466 n
975 3473 n
978 3490 n
978 3499 n
975 3516 n
971 3523 n
968 3526 n
962 3530 n
1032 3493 m
1008 3466 m
1005 3463 n
1008 3460 n
1012 3463 n
1008 3466 n
1066 3493 m
1046 3516 m
1052 3520 n
1062 3530 n
1062 3460 n
1059 3526 m
1059 3460 n
1046 3460 m
1076 3460 n
1133 3493 m
1110 3530 m
1103 3496 n
1103 3496 m
1110 3503 n
1120 3506 n
1130 3506 n
1140 3503 n
1147 3496 n
1150 3487 n
1150 3480 n
1147 3470 n
1140 3463 n
1130 3460 n
1120 3460 n
1110 3463 n
1106 3466 n
1103 3473 n
1103 3477 n
1106 3480 n
1110 3477 n
1106 3473 n
1130 3506 m
1137 3503 n
1143 3496 n
1147 3487 n
1147 3480 n
1143 3470 n
1137 3463 n
1130 3460 n
1110 3530 m
1143 3530 n
1110 3526 m
1127 3526 n
1143 3530 n
2336 799 m
2336 753 n
2339 799 m
2339 753 n
2339 789 m
2346 796 n
2356 799 n
2362 799 n
2372 796 n
2375 789 n
2375 753 n
2362 799 m
2369 796 n
2372 789 n
2372 753 n
2375 789 m
2382 796 n
2392 799 n
2399 799 n
2409 796 n
2413 789 n
2413 753 n
2399 799 m
2406 796 n
2409 789 n
2409 753 n
2326 799 m
2339 799 n
2326 753 m
2349 753 n
2362 753 m
2386 753 n
2399 753 m
2423 753 n
2470 786 m
2454 771 m
2447 768 n
2443 762 n
2441 750 n
2441 744 n
2443 732 n
2447 726 n
2454 723 n
2459 723 n
2465 726 n
2470 732 n
2472 744 n
2472 750 n
2470 762 n
2465 768 n
2459 771 n
2454 771 n
2454 771 m
2450 768 n
2447 766 n
2445 762 n
2443 750 n
2443 744 n
2445 732 n
2447 728 n
2450 726 n
2454 723 n
2459 723 m
2463 726 n
2465 728 n
2468 732 n
2470 744 n
2470 750 n
2468 762 n
2465 766 n
2463 768 n
2459 771 n
2506 746 m
2492 842 m
2495 840 n
2492 837 n
2490 840 n
2490 842 n
2492 846 n
2495 849 n
2501 851 n
2510 851 n
2517 849 n
2519 846 n
2522 842 n
2522 837 n
2519 833 n
2513 828 n
2501 824 n
2497 822 n
2492 817 n
2490 810 n
2490 804 n
2510 851 m
2515 849 n
2517 846 n
2519 842 n
2519 837 n
2517 833 n
2510 828 n
2501 824 n
2490 808 m
2492 810 n
2497 810 n
2508 806 n
2515 806 n
2519 808 n
2522 810 n
2497 810 m
2508 804 n
2517 804 n
2519 806 n
2522 810 n
2522 815 n
763 2162 m
793 2108 n
823 2162 n
790 2216 m
753 2192 m
823 2192 n
753 2195 m
823 2195 n
753 2182 m
753 2222 n
757 2232 n
760 2236 n
767 2239 n
777 2239 n
784 2236 n
787 2232 n
790 2222 n
790 2195 n
753 2222 m
757 2229 n
760 2232 n
767 2236 n
777 2236 n
784 2232 n
787 2229 n
790 2222 n
823 2182 m
823 2205 n
790 2290 m
826 2265 m
828 2265 n
828 2263 n
826 2263 n
823 2265 n
821 2270 n
821 2279 n
823 2283 n
826 2285 n
830 2288 n
846 2288 n
850 2290 n
853 2292 n
826 2285 m
846 2285 n
850 2288 n
853 2292 n
853 2294 n
830 2285 m
832 2283 n
835 2270 n
837 2263 n
841 2261 n
846 2261 n
850 2263 n
853 2270 n
853 2276 n
850 2281 n
846 2285 n
835 2270 m
837 2265 n
841 2263 n
846 2263 n
850 2265 n
853 2270 n
830 2326 m
805 2333 m
853 2333 n
805 2335 m
853 2335 n
828 2333 m
823 2328 n
821 2324 n
821 2319 n
823 2312 n
828 2308 n
835 2306 n
839 2306 n
846 2308 n
850 2312 n
853 2319 n
853 2324 n
850 2328 n
846 2333 n
821 2319 m
823 2315 n
828 2310 n
835 2308 n
839 2308 n
846 2310 n
850 2315 n
853 2319 n
805 2326 m
805 2335 n
853 2333 m
853 2342 n
830 2373 m
805 2360 m
808 2357 n
810 2360 n
808 2362 n
805 2360 n
821 2362 m
862 2362 n
866 2360 n
868 2355 n
868 2351 n
866 2348 n
864 2348 n
862 2351 n
864 2353 n
866 2351 n
821 2360 m
862 2360 n
866 2357 n
868 2355 n
821 2353 m
821 2362 n
830 2398 m
763 2384 m
793 2438 n
823 2384 n
1 1 m
e
%%Trailer
EndPSPlot

%Postscript file for FIgure 5
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1206 1056 m
1206 2689 n
1328 2689 n
1328 1742 n
1450 1742 n
1450 1649 n
1572 1649 n
1572 1753 n
1693 1753 n
1693 1761 n
1815 1761 n
1815 1725 n
1937 1725 n
1937 1733 n
2059 1733 n
2059 1638 n
2181 1638 n
2181 1612 n
2303 1612 n
2303 1584 n
2424 1584 n
2424 1566 n
2546 1566 n
2546 1581 n
2668 1581 n
2668 1610 n
2790 1610 n
2790 1787 n
2912 1787 n
2912 1720 n
3034 1720 n
3034 1696 n
3156 1696 n
3156 1691 n
3277 1691 n
3277 1685 n
3399 1685 n
3399 1772 n
3521 1772 n
3521 2747 n
3643 2747 n
3643 1056 n
/solid f
3643 1056 1206 1056 l
3643 3493 n
1206 3493 n
1206 1056 n
1328 1093 1328 1056 l
1328 3493 1328 3456 l
1450 1093 1450 1056 l
1450 3493 1450 3456 l
1572 1093 1572 1056 l
1572 3493 1572 3456 l
1693 1093 1693 1056 l
1693 3493 1693 3456 l
1815 1167 1815 1056 l
1815 3493 1815 3382 l
1937 1093 1937 1056 l
1937 3493 1937 3456 l
2059 1093 2059 1056 l
2059 3493 2059 3456 l
2181 1093 2181 1056 l
2181 3493 2181 3456 l
2303 1093 2303 1056 l
2303 3493 2303 3456 l
2425 1167 2425 1056 l
2425 3493 2425 3382 l
2546 1093 2546 1056 l
2546 3493 2546 3456 l
2668 1093 2668 1056 l
2668 3493 2668 3456 l
2790 1093 2790 1056 l
2790 3493 2790 3456 l
2912 1093 2912 1056 l
2912 3493 2912 3456 l
3034 1167 3034 1056 l
3034 3493 3034 3382 l
3156 1093 3156 1056 l
3156 3493 3156 3456 l
3277 1093 3277 1056 l
3277 3493 3277 3456 l
3399 1093 3399 1056 l
3399 3493 3399 3456 l
3521 1093 3521 1056 l
3521 3493 3521 3456 l
1243 1218 1206 1218 l
3643 1218 3606 1218 l
1243 1381 1206 1381 l
3643 1381 3606 1381 l
1243 1543 1206 1543 l
3643 1543 3606 1543 l
1243 1706 1206 1706 l
3643 1706 3606 1706 l
1317 1868 1206 1868 l
3643 1868 3532 1868 l
1243 2031 1206 2031 l
3643 2031 3606 2031 l
1243 2193 1206 2193 l
3643 2193 3606 2193 l
1243 2356 1206 2356 l
3643 2356 3606 2356 l
1243 2518 1206 2518 l
3643 2518 3606 2518 l
1317 2681 1206 2681 l
3643 2681 3532 2681 l
1243 2843 1206 2843 l
3643 2843 3606 2843 l
1243 3006 1206 3006 l
3643 3006 3606 3006 l
1243 3168 1206 3168 l
3643 3168 3606 3168 l
1243 3331 1206 3331 l
3643 3331 3606 3331 l
1845 3314 m
1854 3314 n
1863 3310 n
1867 3305 n
1872 3296 n
1898 3234 n
1903 3225 n
1907 3220 n
1854 3314 m
1863 3305 n
1867 3296 n
1894 3234 n
1898 3225 n
1907 3220 n
1912 3220 n
1876 3283 m
1840 3220 n
1876 3283 m
1845 3220 n
1975 3265 m
1939 3274 m
2020 3274 n
1939 3247 m
2020 3247 n
2092 3265 m
2078 3314 m
2065 3310 n
2056 3296 n
2051 3274 n
2051 3261 n
2056 3238 n
2065 3225 n
2078 3220 n
2087 3220 n
2101 3225 n
2110 3238 n
2114 3261 n
2114 3274 n
2110 3296 n
2101 3310 n
2087 3314 n
2078 3314 n
2078 3314 m
2069 3310 n
2065 3305 n
2060 3296 n
2056 3274 n
2056 3261 n
2060 3238 n
2065 3229 n
2069 3225 n
2078 3220 n
2087 3220 m
2096 3225 n
2101 3229 n
2105 3238 n
2110 3261 n
2110 3274 n
2105 3296 n
2101 3305 n
2096 3310 n
2087 3314 n
2182 3265 m
2150 3229 m
2146 3225 n
2150 3220 n
2155 3225 n
2150 3229 n
2227 3265 m
2213 3314 m
2200 3310 n
2191 3296 n
2186 3274 n
2186 3261 n
2191 3238 n
2200 3225 n
2213 3220 n
2222 3220 n
2236 3225 n
2245 3238 n
2249 3261 n
2249 3274 n
2245 3296 n
2236 3310 n
2222 3314 n
2213 3314 n
2213 3314 m
2204 3310 n
2200 3305 n
2195 3296 n
2191 3274 n
2191 3261 n
2195 3238 n
2200 3229 n
2204 3225 n
2213 3220 n
2222 3220 m
2231 3225 n
2236 3229 n
2240 3238 n
2245 3261 n
2245 3274 n
2240 3296 n
2236 3305 n
2231 3310 n
2222 3314 n
2317 3265 m
2290 3296 m
2299 3301 n
2312 3314 n
2312 3220 n
2308 3310 m
2308 3220 n
2290 3220 m
2330 3220 n
2407 3265 m
2375 3220 m
2371 3225 n
2375 3229 n
2380 3225 n
2380 3216 n
2375 3207 n
2371 3202 n
2452 3265 m
2420 3283 m
2420 3220 n
2425 3283 m
2425 3220 n
2425 3269 m
2434 3278 n
2447 3283 n
2456 3283 n
2470 3278 n
2474 3269 n
2474 3220 n
2456 3283 m
2465 3278 n
2470 3269 n
2470 3220 n
2474 3269 m
2483 3278 n
2497 3283 n
2506 3283 n
2519 3278 n
2524 3269 n
2524 3220 n
2506 3283 m
2515 3278 n
2519 3269 n
2519 3220 n
2407 3283 m
2425 3283 n
2407 3220 m
2438 3220 n
2456 3220 m
2488 3220 n
2506 3220 m
2537 3220 n
2600 3265 m
2579 3244 m
2570 3241 n
2564 3232 n
2561 3217 n
2561 3208 n
2564 3193 n
2570 3184 n
2579 3181 n
2585 3181 n
2594 3184 n
2600 3193 n
2603 3208 n
2603 3217 n
2600 3232 n
2594 3241 n
2585 3244 n
2579 3244 n
2579 3244 m
2573 3241 n
2570 3238 n
2567 3232 n
2564 3217 n
2564 3208 n
2567 3193 n
2570 3187 n
2573 3184 n
2579 3181 n
2585 3181 m
2591 3184 n
2594 3187 n
2597 3193 n
2600 3208 n
2600 3217 n
2597 3232 n
2594 3238 n
2591 3241 n
2585 3244 n
2648 3211 m
2630 3340 m
2633 3337 n
2630 3334 n
2627 3337 n
2627 3340 n
2630 3346 n
2633 3349 n
2642 3352 n
2654 3352 n
2663 3349 n
2666 3346 n
2669 3340 n
2669 3334 n
2666 3328 n
2657 3322 n
2642 3316 n
2636 3313 n
2630 3307 n
2627 3298 n
2627 3289 n
2654 3352 m
2660 3349 n
2663 3346 n
2666 3340 n
2666 3334 n
2663 3328 n
2654 3322 n
2642 3316 n
2627 3295 m
2630 3298 n
2636 3298 n
2651 3292 n
2660 3292 n
2666 3295 n
2669 3298 n
2636 3298 m
2651 3289 n
2663 3289 n
2666 3292 n
2669 3298 n
2669 3304 n
2714 3319 m
2696 3274 m
2777 3274 n
2696 3247 m
2777 3247 n
2849 3265 m
2818 3314 m
2809 3269 n
2809 3269 m
2818 3278 n
2831 3283 n
2845 3283 n
2858 3278 n
2867 3269 n
2872 3256 n
2872 3247 n
2867 3234 n
2858 3225 n
2845 3220 n
2831 3220 n
2818 3225 n
2813 3229 n
2809 3238 n
2809 3243 n
2813 3247 n
2818 3243 n
2813 3238 n
2845 3283 m
2854 3278 n
2863 3269 n
2867 3256 n
2867 3247 n
2863 3234 n
2854 3225 n
2845 3220 n
2818 3314 m
2863 3314 n
2818 3310 m
2840 3310 n
2863 3314 n
2939 3265 m
2908 3229 m
2903 3225 n
2908 3220 n
2912 3225 n
2908 3229 n
2984 3265 m
2971 3314 m
2957 3310 n
2948 3296 n
2944 3274 n
2944 3261 n
2948 3238 n
2957 3225 n
2971 3220 n
2980 3220 n
2993 3225 n
3002 3238 n
3007 3261 n
3007 3274 n
3002 3296 n
2993 3310 n
2980 3314 n
2971 3314 n
2971 3314 m
2962 3310 n
2957 3305 n
2953 3296 n
2948 3274 n
2948 3261 n
2953 3238 n
2957 3229 n
2962 3225 n
2971 3220 n
2980 3220 m
2989 3225 n
2993 3229 n
2998 3238 n
3002 3261 n
3002 3274 n
2998 3296 n
2993 3305 n
2989 3310 n
2980 3314 n
1206 956 m
1089 918 m
1149 918 n
1203 921 m
1183 944 m
1190 948 n
1200 958 n
1200 888 n
1197 954 m
1197 888 n
1183 888 m
1213 888 n
1271 921 m
1247 894 m
1244 891 n
1247 888 n
1251 891 n
1247 894 n
1305 921 m
1294 958 m
1284 954 n
1278 944 n
1274 927 n
1274 918 n
1278 901 n
1284 891 n
1294 888 n
1301 888 n
1311 891 n
1318 901 n
1321 918 n
1321 927 n
1318 944 n
1311 954 n
1301 958 n
1294 958 n
1294 958 m
1288 954 n
1284 951 n
1281 944 n
1278 927 n
1278 918 n
1281 901 n
1284 894 n
1288 891 n
1294 888 n
1301 888 m
1308 891 n
1311 894 n
1315 901 n
1318 918 n
1318 927 n
1315 944 n
1311 951 n
1308 954 n
1301 958 n
1698 918 m
1758 918 n
1812 921 m
1802 958 m
1792 954 n
1785 944 n
1782 927 n
1782 918 n
1785 901 n
1792 891 n
1802 888 n
1809 888 n
1819 891 n
1826 901 n
1829 918 n
1829 927 n
1826 944 n
1819 954 n
1809 958 n
1802 958 n
1802 958 m
1795 954 n
1792 951 n
1789 944 n
1785 927 n
1785 918 n
1789 901 n
1792 894 n
1795 891 n
1802 888 n
1809 888 m
1816 891 n
1819 894 n
1822 901 n
1826 918 n
1826 927 n
1822 944 n
1819 951 n
1816 954 n
1809 958 n
1880 921 m
1856 894 m
1853 891 n
1856 888 n
1860 891 n
1856 894 n
1914 921 m
1890 958 m
1883 924 n
1883 924 m
1890 931 n
1900 934 n
1910 934 n
1920 931 n
1927 924 n
1930 915 n
1930 908 n
1927 898 n
1920 891 n
1910 888 n
1900 888 n
1890 891 n
1887 894 n
1883 901 n
1883 905 n
1887 908 n
1890 905 n
1887 901 n
1910 934 m
1917 931 n
1924 924 n
1927 915 n
1927 908 n
1924 898 n
1917 891 n
1910 888 n
1890 958 m
1924 958 n
1890 954 m
1907 954 n
1924 958 n
2381 921 m
2370 958 m
2360 954 n
2354 944 n
2350 927 n
2350 918 n
2354 901 n
2360 891 n
2370 888 n
2377 888 n
2387 891 n
2394 901 n
2397 918 n
2397 927 n
2394 944 n
2387 954 n
2377 958 n
2370 958 n
2370 958 m
2364 954 n
2360 951 n
2357 944 n
2354 927 n
2354 918 n
2357 901 n
2360 894 n
2364 891 n
2370 888 n
2377 888 m
2384 891 n
2387 894 n
2391 901 n
2394 918 n
2394 927 n
2391 944 n
2387 951 n
2384 954 n
2377 958 n
2448 921 m
2424 894 m
2421 891 n
2424 888 n
2428 891 n
2424 894 n
2482 921 m
2472 958 m
2462 954 n
2455 944 n
2451 927 n
2451 918 n
2455 901 n
2462 891 n
2472 888 n
2478 888 n
2489 891 n
2495 901 n
2499 918 n
2499 927 n
2495 944 n
2489 954 n
2478 958 n
2472 958 n
2472 958 m
2465 954 n
2462 951 n
2458 944 n
2455 927 n
2455 918 n
2458 901 n
2462 894 n
2465 891 n
2472 888 n
2478 888 m
2485 891 n
2489 894 n
2492 901 n
2495 918 n
2495 927 n
2492 944 n
2489 951 n
2485 954 n
2478 958 n
2990 921 m
2979 958 m
2969 954 n
2963 944 n
2959 927 n
2959 918 n
2963 901 n
2969 891 n
2979 888 n
2986 888 n
2996 891 n
3003 901 n
3006 918 n
3006 927 n
3003 944 n
2996 954 n
2986 958 n
2979 958 n
2979 958 m
2973 954 n
2969 951 n
2966 944 n
2963 927 n
2963 918 n
2966 901 n
2969 894 n
2973 891 n
2979 888 n
2986 888 m
2993 891 n
2996 894 n
3000 901 n
3003 918 n
3003 927 n
3000 944 n
2996 951 n
2993 954 n
2986 958 n
3057 921 m
3033 894 m
3030 891 n
3033 888 n
3037 891 n
3033 894 n
3091 921 m
3067 958 m
3060 924 n
3060 924 m
3067 931 n
3077 934 n
3087 934 n
3098 931 n
3104 924 n
3108 915 n
3108 908 n
3104 898 n
3098 891 n
3087 888 n
3077 888 n
3067 891 n
3064 894 n
3060 901 n
3060 905 n
3064 908 n
3067 905 n
3064 901 n
3087 934 m
3094 931 n
3101 924 n
3104 915 n
3104 908 n
3101 898 n
3094 891 n
3087 888 n
3067 958 m
3101 958 n
3067 954 m
3084 954 n
3101 958 n
3594 921 m
3573 944 m
3580 948 n
3590 958 n
3590 888 n
3587 954 m
3587 888 n
3573 888 m
3604 888 n
3661 921 m
3637 894 m
3634 891 n
3637 888 n
3641 891 n
3637 894 n
3695 921 m
3685 958 m
3675 954 n
3668 944 n
3664 927 n
3664 918 n
3668 901 n
3675 891 n
3685 888 n
3691 888 n
3702 891 n
3708 901 n
3712 918 n
3712 927 n
3708 944 n
3702 954 n
3691 958 n
3685 958 n
3685 958 m
3678 954 n
3675 951 n
3671 944 n
3668 927 n
3668 918 n
3671 901 n
3675 894 n
3678 891 n
3685 888 n
3691 888 m
3698 891 n
3702 894 n
3705 901 n
3708 918 n
3708 927 n
3705 944 n
3702 951 n
3698 954 n
3691 958 n
1026 1056 m
1080 1056 m
1134 1056 m
1123 1093 m
1113 1089 n
1107 1079 n
1103 1062 n
1103 1053 n
1107 1036 n
1113 1026 n
1123 1023 n
1130 1023 n
1140 1026 n
1147 1036 n
1150 1053 n
1150 1062 n
1147 1079 n
1140 1089 n
1130 1093 n
1123 1093 n
1123 1093 m
1117 1089 n
1113 1086 n
1110 1079 n
1107 1062 n
1107 1053 n
1110 1036 n
1113 1029 n
1117 1026 n
1123 1023 n
1130 1023 m
1137 1026 n
1140 1029 n
1144 1036 n
1147 1053 n
1147 1062 n
1144 1079 n
1140 1086 n
1137 1089 n
1130 1093 n
999 1868 m
975 1905 m
968 1871 n
968 1871 m
975 1878 n
985 1881 n
995 1881 n
1005 1878 n
1012 1871 n
1015 1862 n
1015 1855 n
1012 1845 n
1005 1838 n
995 1835 n
985 1835 n
975 1838 n
972 1841 n
968 1848 n
968 1852 n
972 1855 n
975 1852 n
972 1848 n
995 1881 m
1002 1878 n
1009 1871 n
1012 1862 n
1012 1855 n
1009 1845 n
1002 1838 n
995 1835 n
975 1905 m
1009 1905 n
975 1901 m
992 1901 n
1009 1905 n
1066 1868 m
1056 1905 m
1046 1901 n
1039 1891 n
1036 1874 n
1036 1865 n
1039 1848 n
1046 1838 n
1056 1835 n
1063 1835 n
1073 1838 n
1080 1848 n
1083 1865 n
1083 1874 n
1080 1891 n
1073 1901 n
1063 1905 n
1056 1905 n
1056 1905 m
1049 1901 n
1046 1898 n
1042 1891 n
1039 1874 n
1039 1865 n
1042 1848 n
1046 1841 n
1049 1838 n
1056 1835 n
1063 1835 m
1069 1838 n
1073 1841 n
1076 1848 n
1080 1865 n
1080 1874 n
1076 1891 n
1073 1898 n
1069 1901 n
1063 1905 n
1134 1868 m
1123 1905 m
1113 1901 n
1107 1891 n
1103 1874 n
1103 1865 n
1107 1848 n
1113 1838 n
1123 1835 n
1130 1835 n
1140 1838 n
1147 1848 n
1150 1865 n
1150 1874 n
1147 1891 n
1140 1901 n
1130 1905 n
1123 1905 n
1123 1905 m
1117 1901 n
1113 1898 n
1110 1891 n
1107 1874 n
1107 1865 n
1110 1848 n
1113 1841 n
1117 1838 n
1123 1835 n
1130 1835 m
1137 1838 n
1140 1841 n
1144 1848 n
1147 1865 n
1147 1874 n
1144 1891 n
1140 1898 n
1137 1901 n
1130 1905 n
911 2704 m
918 2708 n
928 2718 n
928 2648 n
925 2714 m
925 2648 n
911 2648 m
941 2648 n
998 2681 m
988 2718 m
978 2714 n
971 2704 n
968 2687 n
968 2678 n
971 2661 n
978 2651 n
988 2648 n
995 2648 n
1005 2651 n
1012 2661 n
1015 2678 n
1015 2687 n
1012 2704 n
1005 2714 n
995 2718 n
988 2718 n
988 2718 m
981 2714 n
978 2711 n
974 2704 n
971 2687 n
971 2678 n
974 2661 n
978 2654 n
981 2651 n
988 2648 n
995 2648 m
1001 2651 n
1005 2654 n
1008 2661 n
1012 2678 n
1012 2687 n
1008 2704 n
1005 2711 n
1001 2714 n
995 2718 n
1066 2681 m
1055 2718 m
1045 2714 n
1039 2704 n
1035 2687 n
1035 2678 n
1039 2661 n
1045 2651 n
1055 2648 n
1062 2648 n
1072 2651 n
1079 2661 n
1082 2678 n
1082 2687 n
1079 2704 n
1072 2714 n
1062 2718 n
1055 2718 n
1055 2718 m
1049 2714 n
1045 2711 n
1042 2704 n
1039 2687 n
1039 2678 n
1042 2661 n
1045 2654 n
1049 2651 n
1055 2648 n
1062 2648 m
1069 2651 n
1072 2654 n
1076 2661 n
1079 2678 n
1079 2687 n
1076 2704 n
1072 2711 n
1069 2714 n
1062 2718 n
1133 2681 m
1123 2718 m
1113 2714 n
1106 2704 n
1103 2687 n
1103 2678 n
1106 2661 n
1113 2651 n
1123 2648 n
1130 2648 n
1140 2651 n
1147 2661 n
1150 2678 n
1150 2687 n
1147 2704 n
1140 2714 n
1130 2718 n
1123 2718 n
1123 2718 m
1116 2714 n
1113 2711 n
1109 2704 n
1106 2687 n
1106 2678 n
1109 2661 n
1113 2654 n
1116 2651 n
1123 2648 n
1130 2648 m
1136 2651 n
1140 2654 n
1143 2661 n
1147 2678 n
1147 2687 n
1143 2704 n
1140 2711 n
1136 2714 n
1130 2718 n
911 3516 m
918 3520 n
928 3530 n
928 3460 n
925 3526 m
925 3460 n
911 3460 m
941 3460 n
998 3493 m
974 3530 m
968 3496 n
968 3496 m
974 3503 n
985 3506 n
995 3506 n
1005 3503 n
1012 3496 n
1015 3487 n
1015 3480 n
1012 3470 n
1005 3463 n
995 3460 n
985 3460 n
974 3463 n
971 3466 n
968 3473 n
968 3477 n
971 3480 n
974 3477 n
971 3473 n
995 3506 m
1001 3503 n
1008 3496 n
1012 3487 n
1012 3480 n
1008 3470 n
1001 3463 n
995 3460 n
974 3530 m
1008 3530 n
974 3526 m
991 3526 n
1008 3530 n
1066 3493 m
1055 3530 m
1045 3526 n
1039 3516 n
1035 3499 n
1035 3490 n
1039 3473 n
1045 3463 n
1055 3460 n
1062 3460 n
1072 3463 n
1079 3473 n
1082 3490 n
1082 3499 n
1079 3516 n
1072 3526 n
1062 3530 n
1055 3530 n
1055 3530 m
1049 3526 n
1045 3523 n
1042 3516 n
1039 3499 n
1039 3490 n
1042 3473 n
1045 3466 n
1049 3463 n
1055 3460 n
1062 3460 m
1069 3463 n
1072 3466 n
1076 3473 n
1079 3490 n
1079 3499 n
1076 3516 n
1072 3523 n
1069 3526 n
1062 3530 n
1133 3493 m
1123 3530 m
1113 3526 n
1106 3516 n
1103 3499 n
1103 3490 n
1106 3473 n
1113 3463 n
1123 3460 n
1130 3460 n
1140 3463 n
1147 3473 n
1150 3490 n
1150 3499 n
1147 3516 n
1140 3526 n
1130 3530 n
1123 3530 n
1123 3530 m
1116 3526 n
1113 3523 n
1109 3516 n
1106 3499 n
1106 3490 n
1109 3473 n
1113 3466 n
1116 3463 n
1123 3460 n
1130 3460 m
1136 3463 n
1140 3466 n
1143 3473 n
1147 3490 n
1147 3499 n
1143 3516 n
1140 3523 n
1136 3526 n
1130 3530 n
1 1 m
e
%%Trailer
EndPSPlot

%Postscript file for FIgure 6
%!
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 0 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def
/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1215 1056 m
1215 2039 n
1457 2039 n
1457 2713 n
1699 2713 n
1699 2835 n
1941 2835 n
1941 2957 n
2183 2957 n
2183 3136 n
2425 3136 n
2425 2965 n
2667 2965 n
2667 2924 n
2909 2924 n
2909 2729 n
3151 2729 n
3151 2599 n
3393 2599 n
3393 1909 n
3635 1909 n
3635 1056 n
/solid f
3643 1056 1206 1056 l
3643 3493 n
1206 3493 n
1206 1056 n
1328 1093 1328 1056 l
1328 3493 1328 3456 l
1450 1093 1450 1056 l
1450 3493 1450 3456 l
1572 1093 1572 1056 l
1572 3493 1572 3456 l
1693 1093 1693 1056 l
1693 3493 1693 3456 l
1815 1167 1815 1056 l
1815 3493 1815 3382 l
1937 1093 1937 1056 l
1937 3493 1937 3456 l
2059 1093 2059 1056 l
2059 3493 2059 3456 l
2181 1093 2181 1056 l
2181 3493 2181 3456 l
2303 1093 2303 1056 l
2303 3493 2303 3456 l
2425 1167 2425 1056 l
2425 3493 2425 3382 l
2546 1093 2546 1056 l
2546 3493 2546 3456 l
2668 1093 2668 1056 l
2668 3493 2668 3456 l
2790 1093 2790 1056 l
2790 3493 2790 3456 l
2912 1093 2912 1056 l
2912 3493 2912 3456 l
3034 1167 3034 1056 l
3034 3493 3034 3382 l
3156 1093 3156 1056 l
3156 3493 3156 3456 l
3277 1093 3277 1056 l
3277 3493 3277 3456 l
3399 1093 3399 1056 l
3399 3493 3399 3456 l
3521 1093 3521 1056 l
3521 3493 3521 3456 l
1243 1218 1206 1218 l
3643 1218 3606 1218 l
1243 1381 1206 1381 l
3643 1381 3606 1381 l
1243 1543 1206 1543 l
3643 1543 3606 1543 l
1243 1706 1206 1706 l
3643 1706 3606 1706 l
1317 1868 1206 1868 l
3643 1868 3532 1868 l
1243 2031 1206 2031 l
3643 2031 3606 2031 l
1243 2193 1206 2193 l
3643 2193 3606 2193 l
1243 2356 1206 2356 l
3643 2356 3606 2356 l
1243 2518 1206 2518 l
3643 2518 3606 2518 l
1317 2681 1206 2681 l
3643 2681 3532 2681 l
1243 2843 1206 2843 l
3643 2843 3606 2843 l
1243 3006 1206 3006 l
3643 3006 3606 3006 l
1243 3168 1206 3168 l
3643 3168 3606 3168 l
1243 3331 1206 3331 l
3643 3331 3606 3331 l
1845 3314 m
1854 3314 n
1863 3310 n
1867 3305 n
1872 3296 n
1898 3234 n
1903 3225 n
1907 3220 n
1854 3314 m
1863 3305 n
1867 3296 n
1894 3234 n
1898 3225 n
1907 3220 n
1912 3220 n
1876 3283 m
1840 3220 n
1876 3283 m
1845 3220 n
1975 3265 m
1939 3274 m
2020 3274 n
1939 3247 m
2020 3247 n
2092 3265 m
2078 3314 m
2065 3310 n
2056 3296 n
2051 3274 n
2051 3261 n
2056 3238 n
2065 3225 n
2078 3220 n
2087 3220 n
2101 3225 n
2110 3238 n
2114 3261 n
2114 3274 n
2110 3296 n
2101 3310 n
2087 3314 n
2078 3314 n
2078 3314 m
2069 3310 n
2065 3305 n
2060 3296 n
2056 3274 n
2056 3261 n
2060 3238 n
2065 3229 n
2069 3225 n
2078 3220 n
2087 3220 m
2096 3225 n
2101 3229 n
2105 3238 n
2110 3261 n
2110 3274 n
2105 3296 n
2101 3305 n
2096 3310 n
2087 3314 n
2182 3265 m
2150 3229 m
2146 3225 n
2150 3220 n
2155 3225 n
2150 3229 n
2227 3265 m
2213 3314 m
2200 3310 n
2191 3296 n
2186 3274 n
2186 3261 n
2191 3238 n
2200 3225 n
2213 3220 n
2222 3220 n
2236 3225 n
2245 3238 n
2249 3261 n
2249 3274 n
2245 3296 n
2236 3310 n
2222 3314 n
2213 3314 n
2213 3314 m
2204 3310 n
2200 3305 n
2195 3296 n
2191 3274 n
2191 3261 n
2195 3238 n
2200 3229 n
2204 3225 n
2213 3220 n
2222 3220 m
2231 3225 n
2236 3229 n
2240 3238 n
2245 3261 n
2245 3274 n
2240 3296 n
2236 3305 n
2231 3310 n
2222 3314 n
2317 3265 m
2290 3296 m
2299 3301 n
2312 3314 n
2312 3220 n
2308 3310 m
2308 3220 n
2290 3220 m
2330 3220 n
2407 3265 m
2375 3220 m
2371 3225 n
2375 3229 n
2380 3225 n
2380 3216 n
2375 3207 n
2371 3202 n
2452 3265 m
2420 3283 m
2420 3220 n
2425 3283 m
2425 3220 n
2425 3269 m
2434 3278 n
2447 3283 n
2456 3283 n
2470 3278 n
2474 3269 n
2474 3220 n
2456 3283 m
2465 3278 n
2470 3269 n
2470 3220 n
2474 3269 m
2483 3278 n
2497 3283 n
2506 3283 n
2519 3278 n
2524 3269 n
2524 3220 n
2506 3283 m
2515 3278 n
2519 3269 n
2519 3220 n
2407 3283 m
2425 3283 n
2407 3220 m
2438 3220 n
2456 3220 m
2488 3220 n
2506 3220 m
2537 3220 n
2600 3265 m
2579 3244 m
2570 3241 n
2564 3232 n
2561 3217 n
2561 3208 n
2564 3193 n
2570 3184 n
2579 3181 n
2585 3181 n
2594 3184 n
2600 3193 n
2603 3208 n
2603 3217 n
2600 3232 n
2594 3241 n
2585 3244 n
2579 3244 n
2579 3244 m
2573 3241 n
2570 3238 n
2567 3232 n
2564 3217 n
2564 3208 n
2567 3193 n
2570 3187 n
2573 3184 n
2579 3181 n
2585 3181 m
2591 3184 n
2594 3187 n
2597 3193 n
2600 3208 n
2600 3217 n
2597 3232 n
2594 3238 n
2591 3241 n
2585 3244 n
2648 3211 m
2630 3340 m
2633 3337 n
2630 3334 n
2627 3337 n
2627 3340 n
2630 3346 n
2633 3349 n
2642 3352 n
2654 3352 n
2663 3349 n
2666 3346 n
2669 3340 n
2669 3334 n
2666 3328 n
2657 3322 n
2642 3316 n
2636 3313 n
2630 3307 n
2627 3298 n
2627 3289 n
2654 3352 m
2660 3349 n
2663 3346 n
2666 3340 n
2666 3334 n
2663 3328 n
2654 3322 n
2642 3316 n
2627 3295 m
2630 3298 n
2636 3298 n
2651 3292 n
2660 3292 n
2666 3295 n
2669 3298 n
2636 3298 m
2651 3289 n
2663 3289 n
2666 3292 n
2669 3298 n
2669 3304 n
2714 3319 m
2696 3274 m
2777 3274 n
2696 3247 m
2777 3247 n
2849 3265 m
2867 3283 m
2863 3269 n
2854 3261 n
2840 3256 n
2836 3256 n
2822 3261 n
2813 3269 n
2809 3283 n
2809 3287 n
2813 3301 n
2822 3310 n
2836 3314 n
2845 3314 n
2858 3310 n
2867 3301 n
2872 3287 n
2872 3261 n
2867 3243 n
2863 3234 n
2854 3225 n
2840 3220 n
2827 3220 n
2818 3225 n
2813 3234 n
2813 3238 n
2818 3243 n
2822 3238 n
2818 3234 n
2836 3256 m
2827 3261 n
2818 3269 n
2813 3283 n
2813 3287 n
2818 3301 n
2827 3310 n
2836 3314 n
2845 3314 m
2854 3310 n
2863 3301 n
2867 3287 n
2867 3261 n
2863 3243 n
2858 3234 n
2849 3225 n
2840 3220 n
2939 3265 m
2908 3229 m
2903 3225 n
2908 3220 n
2912 3225 n
2908 3229 n
2984 3265 m
2971 3314 m
2957 3310 n
2948 3296 n
2944 3274 n
2944 3261 n
2948 3238 n
2957 3225 n
2971 3220 n
2980 3220 n
2993 3225 n
3002 3238 n
3007 3261 n
3007 3274 n
3002 3296 n
2993 3310 n
2980 3314 n
2971 3314 n
2971 3314 m
2962 3310 n
2957 3305 n
2953 3296 n
2948 3274 n
2948 3261 n
2953 3238 n
2957 3229 n
2962 3225 n
2971 3220 n
2980 3220 m
2989 3225 n
2993 3229 n
2998 3238 n
3002 3261 n
3002 3274 n
2998 3296 n
2993 3305 n
2989 3310 n
2980 3314 n
1206 956 m
1089 918 m
1149 918 n
1203 921 m
1183 944 m
1190 948 n
1200 958 n
1200 888 n
1197 954 m
1197 888 n
1183 888 m
1213 888 n
1271 921 m
1247 894 m
1244 891 n
1247 888 n
1251 891 n
1247 894 n
1305 921 m
1294 958 m
1284 954 n
1278 944 n
1274 927 n
1274 918 n
1278 901 n
1284 891 n
1294 888 n
1301 888 n
1311 891 n
1318 901 n
1321 918 n
1321 927 n
1318 944 n
1311 954 n
1301 958 n
1294 958 n
1294 958 m
1288 954 n
1284 951 n
1281 944 n
1278 927 n
1278 918 n
1281 901 n
1284 894 n
1288 891 n
1294 888 n
1301 888 m
1308 891 n
1311 894 n
1315 901 n
1318 918 n
1318 927 n
1315 944 n
1311 951 n
1308 954 n
1301 958 n
1698 918 m
1758 918 n
1812 921 m
1802 958 m
1792 954 n
1785 944 n
1782 927 n
1782 918 n
1785 901 n
1792 891 n
1802 888 n
1809 888 n
1819 891 n
1826 901 n
1829 918 n
1829 927 n
1826 944 n
1819 954 n
1809 958 n
1802 958 n
1802 958 m
1795 954 n
1792 951 n
1789 944 n
1785 927 n
1785 918 n
1789 901 n
1792 894 n
1795 891 n
1802 888 n
1809 888 m
1816 891 n
1819 894 n
1822 901 n
1826 918 n
1826 927 n
1822 944 n
1819 951 n
1816 954 n
1809 958 n
1880 921 m
1856 894 m
1853 891 n
1856 888 n
1860 891 n
1856 894 n
1914 921 m
1890 958 m
1883 924 n
1883 924 m
1890 931 n
1900 934 n
1910 934 n
1920 931 n
1927 924 n
1930 915 n
1930 908 n
1927 898 n
1920 891 n
1910 888 n
1900 888 n
1890 891 n
1887 894 n
1883 901 n
1883 905 n
1887 908 n
1890 905 n
1887 901 n
1910 934 m
1917 931 n
1924 924 n
1927 915 n
1927 908 n
1924 898 n
1917 891 n
1910 888 n
1890 958 m
1924 958 n
1890 954 m
1907 954 n
1924 958 n
2381 921 m
2370 958 m
2360 954 n
2354 944 n
2350 927 n
2350 918 n
2354 901 n
2360 891 n
2370 888 n
2377 888 n
2387 891 n
2394 901 n
2397 918 n
2397 927 n
2394 944 n
2387 954 n
2377 958 n
2370 958 n
2370 958 m
2364 954 n
2360 951 n
2357 944 n
2354 927 n
2354 918 n
2357 901 n
2360 894 n
2364 891 n
2370 888 n
2377 888 m
2384 891 n
2387 894 n
2391 901 n
2394 918 n
2394 927 n
2391 944 n
2387 951 n
2384 954 n
2377 958 n
2448 921 m
2424 894 m
2421 891 n
2424 888 n
2428 891 n
2424 894 n
2482 921 m
2472 958 m
2462 954 n
2455 944 n
2451 927 n
2451 918 n
2455 901 n
2462 891 n
2472 888 n
2478 888 n
2489 891 n
2495 901 n
2499 918 n
2499 927 n
2495 944 n
2489 954 n
2478 958 n
2472 958 n
2472 958 m
2465 954 n
2462 951 n
2458 944 n
2455 927 n
2455 918 n
2458 901 n
2462 894 n
2465 891 n
2472 888 n
2478 888 m
2485 891 n
2489 894 n
2492 901 n
2495 918 n
2495 927 n
2492 944 n
2489 951 n
2485 954 n
2478 958 n
2990 921 m
2979 958 m
2969 954 n
2963 944 n
2959 927 n
2959 918 n
2963 901 n
2969 891 n
2979 888 n
2986 888 n
2996 891 n
3003 901 n
3006 918 n
3006 927 n
3003 944 n
2996 954 n
2986 958 n
2979 958 n
2979 958 m
2973 954 n
2969 951 n
2966 944 n
2963 927 n
2963 918 n
2966 901 n
2969 894 n
2973 891 n
2979 888 n
2986 888 m
2993 891 n
2996 894 n
3000 901 n
3003 918 n
3003 927 n
3000 944 n
2996 951 n
2993 954 n
2986 958 n
3057 921 m
3033 894 m
3030 891 n
3033 888 n
3037 891 n
3033 894 n
3091 921 m
3067 958 m
3060 924 n
3060 924 m
3067 931 n
3077 934 n
3087 934 n
3098 931 n
3104 924 n
3108 915 n
3108 908 n
3104 898 n
3098 891 n
3087 888 n
3077 888 n
3067 891 n
3064 894 n
3060 901 n
3060 905 n
3064 908 n
3067 905 n
3064 901 n
3087 934 m
3094 931 n
3101 924 n
3104 915 n
3104 908 n
3101 898 n
3094 891 n
3087 888 n
3067 958 m
3101 958 n
3067 954 m
3084 954 n
3101 958 n
3594 921 m
3573 944 m
3580 948 n
3590 958 n
3590 888 n
3587 954 m
3587 888 n
3573 888 m
3604 888 n
3661 921 m
3637 894 m
3634 891 n
3637 888 n
3641 891 n
3637 894 n
3695 921 m
3685 958 m
3675 954 n
3668 944 n
3664 927 n
3664 918 n
3668 901 n
3675 891 n
3685 888 n
3691 888 n
3702 891 n
3708 901 n
3712 918 n
3712 927 n
3708 944 n
3702 954 n
3691 958 n
3685 958 n
3685 958 m
3678 954 n
3675 951 n
3671 944 n
3668 927 n
3668 918 n
3671 901 n
3675 894 n
3678 891 n
3685 888 n
3691 888 m
3698 891 n
3702 894 n
3705 901 n
3708 918 n
3708 927 n
3705 944 n
3702 951 n
3698 954 n
3691 958 n
1080 1056 m
1134 1056 m
1123 1093 m
1113 1089 n
1107 1079 n
1103 1062 n
1103 1053 n
1107 1036 n
1113 1026 n
1123 1023 n
1130 1023 n
1140 1026 n
1147 1036 n
1150 1053 n
1150 1062 n
1147 1079 n
1140 1089 n
1130 1093 n
1123 1093 n
1123 1093 m
1117 1089 n
1113 1086 n
1110 1079 n
1107 1062 n
1107 1053 n
1110 1036 n
1113 1029 n
1117 1026 n
1123 1023 n
1130 1023 m
1137 1026 n
1140 1029 n
1144 1036 n
1147 1053 n
1147 1062 n
1144 1079 n
1140 1086 n
1137 1089 n
1130 1093 n
979 1891 m
986 1895 n
996 1905 n
996 1835 n
993 1901 m
993 1835 n
979 1835 m
1009 1835 n
1066 1868 m
1056 1905 m
1046 1901 n
1039 1891 n
1036 1874 n
1036 1865 n
1039 1848 n
1046 1838 n
1056 1835 n
1063 1835 n
1073 1838 n
1080 1848 n
1083 1865 n
1083 1874 n
1080 1891 n
1073 1901 n
1063 1905 n
1056 1905 n
1056 1905 m
1049 1901 n
1046 1898 n
1042 1891 n
1039 1874 n
1039 1865 n
1042 1848 n
1046 1841 n
1049 1838 n
1056 1835 n
1063 1835 m
1069 1838 n
1073 1841 n
1076 1848 n
1080 1865 n
1080 1874 n
1076 1891 n
1073 1898 n
1069 1901 n
1063 1905 n
1134 1868 m
1123 1905 m
1113 1901 n
1107 1891 n
1103 1874 n
1103 1865 n
1107 1848 n
1113 1838 n
1123 1835 n
1130 1835 n
1140 1838 n
1147 1848 n
1150 1865 n
1150 1874 n
1147 1891 n
1140 1901 n
1130 1905 n
1123 1905 n
1123 1905 m
1117 1901 n
1113 1898 n
1110 1891 n
1107 1874 n
1107 1865 n
1110 1848 n
1113 1841 n
1117 1838 n
1123 1835 n
1130 1835 m
1137 1838 n
1140 1841 n
1144 1848 n
1147 1865 n
1147 1874 n
1144 1891 n
1140 1898 n
1137 1901 n
1130 1905 n
972 2704 m
976 2701 n
972 2697 n
969 2701 n
969 2704 n
972 2711 n
976 2714 n
986 2718 n
999 2718 n
1009 2714 n
1012 2711 n
1015 2704 n
1015 2697 n
1012 2691 n
1002 2684 n
986 2678 n
979 2675 n
972 2668 n
969 2658 n
969 2648 n
999 2718 m
1005 2714 n
1009 2711 n
1012 2704 n
1012 2697 n
1009 2691 n
999 2684 n
986 2678 n
969 2654 m
972 2658 n
979 2658 n
996 2651 n
1005 2651 n
1012 2654 n
1015 2658 n
979 2658 m
996 2648 n
1009 2648 n
1012 2651 n
1015 2658 n
1015 2665 n
1066 2681 m
1056 2718 m
1046 2714 n
1039 2704 n
1036 2687 n
1036 2678 n
1039 2661 n
1046 2651 n
1056 2648 n
1063 2648 n
1073 2651 n
1080 2661 n
1083 2678 n
1083 2687 n
1080 2704 n
1073 2714 n
1063 2718 n
1056 2718 n
1056 2718 m
1049 2714 n
1046 2711 n
1042 2704 n
1039 2687 n
1039 2678 n
1042 2661 n
1046 2654 n
1049 2651 n
1056 2648 n
1063 2648 m
1069 2651 n
1073 2654 n
1076 2661 n
1080 2678 n
1080 2687 n
1076 2704 n
1073 2711 n
1069 2714 n
1063 2718 n
1134 2681 m
1123 2718 m
1113 2714 n
1107 2704 n
1103 2687 n
1103 2678 n
1107 2661 n
1113 2651 n
1123 2648 n
1130 2648 n
1140 2651 n
1147 2661 n
1150 2678 n
1150 2687 n
1147 2704 n
1140 2714 n
1130 2718 n
1123 2718 n
1123 2718 m
1117 2714 n
1113 2711 n
1110 2704 n
1107 2687 n
1107 2678 n
1110 2661 n
1113 2654 n
1117 2651 n
1123 2648 n
1130 2648 m
1137 2651 n
1140 2654 n
1144 2661 n
1147 2678 n
1147 2687 n
1144 2704 n
1140 2711 n
1137 2714 n
1130 2718 n
972 3516 m
976 3513 n
972 3509 n
969 3513 n
969 3516 n
972 3523 n
976 3526 n
986 3530 n
999 3530 n
1009 3526 n
1012 3520 n
1012 3509 n
1009 3503 n
999 3499 n
989 3499 n
999 3530 m
1005 3526 n
1009 3520 n
1009 3509 n
1005 3503 n
999 3499 n
999 3499 m
1005 3496 n
1012 3490 n
1015 3483 n
1015 3473 n
1012 3466 n
1009 3463 n
999 3460 n
986 3460 n
976 3463 n
972 3466 n
969 3473 n
969 3477 n
972 3480 n
976 3477 n
972 3473 n
1009 3493 m
1012 3483 n
1012 3473 n
1009 3466 n
1005 3463 n
999 3460 n
1066 3493 m
1056 3530 m
1046 3526 n
1039 3516 n
1036 3499 n
1036 3490 n
1039 3473 n
1046 3463 n
1056 3460 n
1063 3460 n
1073 3463 n
1080 3473 n
1083 3490 n
1083 3499 n
1080 3516 n
1073 3526 n
1063 3530 n
1056 3530 n
1056 3530 m
1049 3526 n
1046 3523 n
1042 3516 n
1039 3499 n
1039 3490 n
1042 3473 n
1046 3466 n
1049 3463 n
1056 3460 n
1063 3460 m
1069 3463 n
1073 3466 n
1076 3473 n
1080 3490 n
1080 3499 n
1076 3516 n
1073 3523 n
1069 3526 n
1063 3530 n
1134 3493 m
1123 3530 m
1113 3526 n
1107 3516 n
1103 3499 n
1103 3490 n
1107 3473 n
1113 3463 n
1123 3460 n
1130 3460 n
1140 3463 n
1147 3473 n
1150 3490 n
1150 3499 n
1147 3516 n
1140 3526 n
1130 3530 n
1123 3530 n
1123 3530 m
1117 3526 n
1113 3523 n
1110 3516 n
1107 3499 n
1107 3490 n
1110 3473 n
1113 3466 n
1117 3463 n
1123 3460 n
1130 3460 m
1137 3463 n
1140 3466 n
1144 3473 n
1147 3490 n
1147 3499 n
1144 3516 n
1140 3523 n
1137 3526 n
1130 3530 n
1 1 m
e
%%Trailer
EndPSPlot
